Affine Birman-Wenzl-Murakami Algebras and Tangles in the Solid Torus

The ordinary (or classical) Birman-Wenzl-Murakami algebras were initially conceived as an algebraic framework for the Kauffman link invariant. They also appear as centralizer algebras for representations of quantum universal enveloping algebras of orthogonal or symplectic types. It was shown by Morton and Wassermann that the BMW algebras are isomorphic to algebras of tangles in (disc $\times$ interval), modulo Kauffman skein relations. This isomorphism allows one to see very clearly certain properties of the BMW algebras -- for example existence of Markov traces and conditional expectations and a good basis. In the present work, we establish the correponding results for affine BMW algebras, showing they are isomorphic to algebras of tangles in (annulus $\times$ interval), modulo Kaufffman skein relations. Again, this provides an important foundation for studying these algebras, as the existence of Markov traces and conditional expectations are consequences of the isomorphism. Moreover, we obtain a basis of the affine BMW algebras analogous to a well known basis of the affine Hecke algebras.

==> EEPIC/4-tangle.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(975,874)(0,-10)
\path(552,202)(551,202)(548,203)
	(541,204)(529,206)(513,207)
	(495,209)(476,210)(457,209)
	(438,206)(418,200)(399,191)
	(382,177)(368,160)(359,141)
	(354,122)(352,103)(352,85)
	(353,66)(355,49)(358,34)
	(360,23)(361,16)(362,12)
\path(242,692)(241,692)(240,692)
	(238,693)(234,693)(229,693)
	(223,693)(216,693)(208,693)
	(199,692)(190,690)(181,687)
	(172,683)(162,677)(153,670)
	(143,661)(134,650)(125,635)
	(116,618)(108,596)(99,571)
	(92,542)(86,510)(81,477)
	(77,443)(75,409)(73,376)
	(73,343)(73,310)(73,278)
	(75,246)(76,214)(78,183)
	(80,154)(82,126)(84,100)
	(86,77)(88,58)(90,42)
	(91,31)(91,23)(92,19)(92,17)
\path(17,842)(17,839)(16,833)
	(15,824)(14,811)(13,797)
	(12,781)(12,764)(12,747)
	(13,729)(14,711)(17,692)
	(22,673)(27,658)(32,648)
	(38,641)(43,635)(48,632)
	(53,629)(56,628)(57,627)
\path(712,727)(712,842)
\path(947,847)(948,846)(949,843)
	(951,837)(953,830)(956,821)
	(959,810)(961,798)(962,785)
	(963,773)(961,759)(957,746)
	(950,733)(940,719)(926,705)
	(907,692)(885,681)(861,672)
	(839,667)(819,664)(802,664)
	(786,667)(772,670)(759,674)
	(745,678)(731,681)(716,683)
	(698,683)(679,679)(657,672)
	(634,661)(612,647)(594,630)
	(580,612)(571,594)(565,576)
	(562,558)(561,540)(562,522)
	(565,505)(568,489)(571,473)
	(575,461)(578,450)(580,443)
	(581,439)(582,437)
\path(612,332)(617,22)
\path(892,17)(893,20)(895,26)
	(898,35)(901,47)(904,61)
	(906,77)(907,92)(905,108)
	(900,125)(891,141)(877,157)
	(859,170)(838,180)(817,187)
	(796,192)(775,195)(754,196)
	(734,197)(717,197)(704,197)
	(696,197)(693,197)(692,197)
\path(387,452)(388,450)(390,446)
	(394,439)(399,430)(406,421)
	(414,411)(424,401)(436,392)
	(451,384)(470,377)(492,372)
	(513,370)(532,370)(548,370)
	(561,369)(572,369)(580,369)
	(587,368)(595,368)(603,369)
	(612,372)(625,377)(639,385)
	(655,396)(672,412)(686,431)
	(697,451)(705,471)(710,491)
	(713,511)(715,531)(715,550)
	(715,569)(714,585)(714,599)
	(713,608)(712,614)(712,617)
\path(262,847)(262,846)(262,843)
	(261,836)(261,824)(260,808)
	(260,790)(260,770)(260,749)
	(261,726)(263,703)(267,678)
	(272,652)(280,625)(288,603)
	(296,587)(304,574)(312,565)
	(320,557)(326,552)(330,549)(332,547)
\path(157,532)(159,530)(162,527)
	(168,521)(176,514)(186,505)
	(198,496)(211,486)(225,478)
	(240,471)(256,466)(275,463)
	(295,463)(317,467)(336,474)
	(354,482)(369,491)(382,500)
	(393,508)(402,516)(410,523)
	(418,530)(425,538)(432,545)
	(439,554)(446,564)(453,576)
	(460,589)(465,603)(467,617)
	(464,632)(457,645)(446,655)
	(432,663)(417,670)(400,676)
	(383,680)(365,684)(349,687)
	(336,689)(326,691)(320,692)(317,692)
\end{picture}
}


==> EEPIC/E_i-small.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1245,1588)(0,-10)
\put(483,65){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\path(333,340)(333,1540)
\path(483,340)(483,1540)
\path(1083,340)(1083,1540)
\path(1233,340)(1233,1540)
\path(558,340)(558,341)(559,344)
	(562,353)(566,367)(572,387)
	(579,411)(587,437)(595,462)
	(603,486)(611,508)(619,527)
	(627,544)(634,558)(642,570)
	(650,581)(658,590)(667,598)
	(676,605)(687,611)(697,617)
	(709,621)(721,624)(733,626)
	(746,626)(758,626)(770,624)
	(782,621)(794,617)(804,611)
	(815,605)(824,598)(833,590)
	(841,581)(849,570)(857,558)
	(864,544)(872,527)(880,508)
	(888,486)(896,462)(904,437)
	(912,411)(919,387)(925,367)
	(929,353)(932,344)(933,341)(933,340)
\path(558,1540)(558,1539)(559,1536)
	(562,1527)(566,1513)(572,1493)
	(579,1469)(587,1443)(595,1418)
	(603,1394)(611,1372)(619,1353)
	(627,1336)(634,1322)(642,1310)
	(650,1299)(658,1290)(667,1282)
	(676,1275)(687,1269)(697,1263)
	(709,1259)(721,1256)(733,1254)
	(746,1254)(758,1254)(770,1256)
	(782,1259)(794,1263)(804,1269)
	(815,1275)(824,1282)(833,1290)
	(841,1299)(849,1310)(857,1322)
	(864,1336)(872,1353)(880,1372)
	(888,1394)(896,1418)(904,1443)
	(912,1469)(919,1493)(925,1513)
	(929,1527)(932,1536)(933,1539)(933,1540)
\put(783,40){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\thicklines
\path(33,1540)(33,1240)(33,1090)(33,340)
\end{picture}
}


==> EEPIC/E_i.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1245,1588)(0,-10)
\put(483,65){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\path(333,340)(333,1540)
\path(483,340)(483,1540)
\path(1083,340)(1083,1540)
\path(1233,340)(1233,1540)
\path(558,340)(558,341)(559,344)
	(562,353)(566,367)(572,387)
	(579,411)(587,437)(595,462)
	(603,486)(611,508)(619,527)
	(627,544)(634,558)(642,570)
	(650,581)(658,590)(667,598)
	(676,605)(687,611)(697,617)
	(709,621)(721,624)(733,626)
	(746,626)(758,626)(770,624)
	(782,621)(794,617)(804,611)
	(815,605)(824,598)(833,590)
	(841,581)(849,570)(857,558)
	(864,544)(872,527)(880,508)
	(888,486)(896,462)(904,437)
	(912,411)(919,387)(925,367)
	(929,353)(932,344)(933,341)(933,340)
\path(558,1540)(558,1539)(559,1536)
	(562,1527)(566,1513)(572,1493)
	(579,1469)(587,1443)(595,1418)
	(603,1394)(611,1372)(619,1353)
	(627,1336)(634,1322)(642,1310)
	(650,1299)(658,1290)(667,1282)
	(676,1275)(687,1269)(697,1263)
	(709,1259)(721,1256)(733,1254)
	(746,1254)(758,1254)(770,1256)
	(782,1259)(794,1263)(804,1269)
	(815,1275)(824,1282)(833,1290)
	(841,1299)(849,1310)(857,1322)
	(864,1336)(872,1353)(880,1372)
	(888,1394)(896,1418)(904,1443)
	(912,1469)(919,1493)(925,1513)
	(929,1527)(932,1536)(933,1539)(933,1540)
\put(783,40){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\thicklines
\path(33,1540)(33,1240)(33,1090)(33,340)
\end{picture}
}


==> EEPIC/Fk.eepic <==
\setlength{\unitlength}{0.00070833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(934,799)(0,-10)
\path(317,12)(317,13)(319,17)
	(324,26)(332,39)(342,56)
	(352,73)(362,89)(371,103)
	(380,114)(388,123)(396,131)
	(405,137)(413,142)(423,147)
	(433,150)(444,153)(455,155)
	(467,155)(479,155)(490,153)
	(501,150)(511,147)(521,142)
	(530,137)(538,131)(546,123)
	(554,114)(563,103)(572,89)
	(582,73)(592,56)(602,39)
	(610,26)(615,17)(617,13)(617,12)
\path(242,762)(242,761)(244,757)
	(247,748)(253,733)(261,714)
	(271,692)(281,670)(291,650)
	(302,632)(312,616)(322,603)
	(332,592)(343,582)(355,574)
	(366,568)(378,563)(391,558)
	(405,555)(419,551)(435,549)
	(451,548)(467,547)(483,548)
	(499,549)(515,551)(529,555)
	(543,558)(556,563)(568,568)
	(580,574)(591,582)(602,592)
	(612,603)(622,616)(632,632)
	(643,650)(653,670)(663,692)
	(673,714)(681,733)(687,748)
	(690,757)(692,761)(692,762)
\path(167,762)(167,761)(169,758)
	(174,749)(182,735)(193,715)
	(206,691)(221,665)(237,640)
	(252,616)(266,594)(280,575)
	(293,558)(305,544)(317,532)
	(329,521)(342,512)(355,504)
	(369,497)(384,491)(399,485)
	(415,481)(432,478)(449,476)
	(467,476)(485,476)(502,478)
	(519,481)(535,485)(550,491)
	(565,497)(579,504)(592,512)
	(605,521)(617,532)(629,544)
	(641,558)(654,575)(668,594)
	(682,616)(697,640)(713,665)
	(728,691)(741,715)(752,735)
	(760,749)(765,758)(767,761)(767,762)
\path(317,762)(317,761)(319,757)
	(324,748)(332,735)(342,718)
	(352,701)(362,685)(371,671)
	(380,660)(388,651)(396,643)
	(405,637)(413,632)(423,627)
	(433,624)(444,621)(455,619)
	(467,619)(479,619)(490,621)
	(501,624)(511,627)(521,632)
	(530,637)(538,643)(546,651)
	(554,660)(563,671)(572,685)
	(582,701)(592,718)(602,735)
	(610,748)(615,757)(617,761)(617,762)
\path(242,12)(242,13)(244,17)
	(247,26)(253,41)(261,60)
	(271,82)(281,104)(291,124)
	(302,142)(312,158)(322,171)
	(332,182)(343,192)(355,199)
	(366,206)(378,211)(391,216)
	(405,219)(419,223)(435,225)
	(451,226)(467,227)(483,226)
	(499,225)(515,223)(529,219)
	(543,216)(556,211)(568,206)
	(580,199)(591,192)(602,182)
	(612,171)(622,158)(632,142)
	(643,124)(653,104)(663,82)
	(673,60)(681,41)(687,26)
	(690,17)(692,13)(692,12)
\path(167,12)(167,13)(169,16)
	(174,25)(182,39)(193,59)
	(206,83)(221,109)(237,134)
	(252,158)(266,180)(280,199)
	(293,216)(305,230)(317,242)
	(329,253)(342,262)(355,270)
	(369,277)(384,283)(399,289)
	(415,293)(432,296)(449,298)
	(467,298)(485,298)(502,296)
	(519,293)(535,289)(550,283)
	(565,277)(579,270)(592,262)
	(605,253)(617,242)(629,230)
	(641,216)(654,199)(668,180)
	(682,158)(697,134)(713,109)
	(728,83)(741,59)(752,39)
	(760,25)(765,16)(767,13)(767,12)
\path(12,772)(922,772)(922,27)
	(12,27)(12,772)
\end{picture}
}


==> EEPIC/G_i-small.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1272,1546)(0,-10)
\put(903,40){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\path(333,1498)(333,298)
\path(483,1498)(483,298)
\path(933,1498)(633,298)
\path(633,1498)(708,973)
\path(858,748)(933,298)
\path(1083,1498)(1083,298)
\path(1233,1498)(1233,298)
\put(558,73){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\thicklines
\path(33,298)(33,598)(33,748)(33,1498)
\end{picture}
}


==> EEPIC/G_i.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1272,1546)(0,-10)
\put(903,40){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\path(333,1498)(333,298)
\path(483,1498)(483,298)
\path(933,1498)(633,298)
\path(633,1498)(708,973)
\path(858,748)(933,298)
\path(1083,1498)(1083,298)
\path(1233,1498)(1233,298)
\put(558,73){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\thicklines
\path(33,298)(33,598)(33,748)(33,1498)
\end{picture}
}


==> EEPIC/G_i_inverse.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1245,1588)(0,-10)
\put(483,65){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\path(333,340)(333,1540)
\path(483,340)(483,1540)
\path(933,340)(633,1540)
\path(633,340)(708,865)
\path(858,1090)(933,1540)
\path(1083,340)(1083,1540)
\path(1233,340)(1233,1540)
\put(783,40){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\thicklines
\path(33,1540)(33,1240)(33,1090)(33,340)
\end{picture}
}


==> EEPIC/ReidIIIleft.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1038,1239)(0,-10)
\path(651,1212)(651,12)
\path(51,1212)(50,1210)(49,1206)
	(47,1199)(45,1188)(41,1173)
	(37,1155)(32,1134)(27,1111)
	(23,1085)(19,1059)(16,1031)
	(13,1002)(12,972)(13,941)
	(15,908)(20,874)(27,837)
	(38,800)(51,762)(67,726)
	(85,692)(105,662)(124,635)
	(145,611)(165,590)(186,571)
	(207,553)(227,537)(248,523)
	(268,510)(287,498)(304,488)
	(319,480)(331,473)(340,468)
	(346,465)(349,463)(351,462)
\path(426,387)(576,312)
\path(726,237)(951,87)
\path(51,12)(52,14)(54,17)
	(57,23)(63,33)(70,45)
	(79,59)(89,76)(100,94)
	(113,114)(127,134)(142,155)
	(159,178)(177,202)(198,227)
	(221,254)(248,283)(276,312)
	(305,340)(334,367)(361,390)
	(386,411)(410,429)(433,446)
	(454,461)(474,475)(494,488)
	(512,499)(529,509)(543,518)
	(555,525)(565,531)(571,534)
	(574,536)(576,537)
\path(726,612)(727,613)(731,617)
	(736,622)(744,630)(754,641)
	(767,655)(781,670)(796,687)
	(812,705)(829,725)(846,746)
	(863,768)(880,792)(898,819)
	(916,848)(934,879)(951,912)
	(968,949)(983,984)(994,1015)
	(1003,1044)(1010,1070)(1015,1094)
	(1019,1116)(1021,1137)(1023,1156)
	(1024,1173)(1025,1187)(1026,1198)
	(1026,1206)(1026,1210)(1026,1212)
\end{picture}
}


==> EEPIC/ReidIIIright.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1075,1239)(0,-10)
\path(312,1212)(312,12)
\path(12,1212)(237,1062)
\path(387,387)(388,388)(392,389)
	(398,392)(407,397)(419,403)
	(435,411)(454,421)(476,432)
	(500,445)(526,459)(553,474)
	(582,490)(610,507)(640,525)
	(669,545)(699,565)(729,588)
	(759,611)(790,637)(821,665)
	(852,696)(883,728)(912,762)
	(944,803)(971,843)(993,881)
	(1011,917)(1026,950)(1037,982)
	(1045,1011)(1052,1040)(1056,1067)
	(1060,1092)(1062,1117)(1063,1139)
	(1063,1159)(1063,1176)(1063,1189)
	(1063,1200)(1062,1206)(1062,1210)(1062,1212)
\path(387,987)(389,986)(393,984)
	(401,980)(411,975)(425,967)
	(440,959)(457,949)(475,939)
	(494,928)(513,916)(532,903)
	(552,889)(572,873)(592,856)
	(612,837)(635,813)(652,790)
	(664,771)(673,754)(678,739)
	(682,724)(685,712)(686,702)
	(687,694)(687,689)(687,687)
\path(762,462)(837,12)
\path(87,12)(86,13)(85,17)
	(83,22)(80,29)(76,39)
	(73,50)(70,61)(68,74)
	(68,88)(69,104)(72,121)
	(78,141)(87,162)(99,183)
	(112,203)(127,220)(141,236)
	(156,250)(171,263)(185,275)
	(199,285)(212,295)(223,302)
	(230,307)(235,311)(237,312)
\end{picture}
}


==> EEPIC/ReidemeisterII.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(624,939)(0,-10)
\path(12,912)(14,911)(17,909)
	(23,904)(32,898)(44,889)
	(59,879)(76,866)(95,852)
	(115,837)(136,821)(156,803)
	(177,785)(198,765)(218,744)
	(239,721)(258,697)(278,670)
	(296,642)(312,612)(327,579)
	(338,549)(347,524)(352,504)
	(357,489)(359,478)(361,471)
	(362,466)(362,462)(362,458)
	(361,453)(359,446)(357,435)
	(352,420)(347,400)(338,375)
	(327,345)(312,312)(296,282)
	(278,254)(258,227)(239,203)
	(218,180)(198,159)(177,139)
	(156,121)(136,103)(115,87)
	(95,72)(76,58)(59,45)
	(44,35)(32,26)(23,20)
	(17,15)(14,13)(12,12)
\path(612,912)(387,687)
\path(237,612)(235,610)(232,605)
	(226,597)(219,587)(211,574)
	(203,560)(194,545)(185,528)
	(177,509)(169,486)(162,462)
	(157,438)(153,418)(151,403)
	(150,392)(150,386)(150,381)
	(150,376)(150,370)(151,361)
	(153,348)(157,331)(162,312)
	(169,295)(177,280)(185,269)
	(194,261)(203,254)(211,249)
	(219,244)(226,241)(232,239)
	(235,238)(237,237)
\path(312,162)(612,12)
\end{picture}
}


==> EEPIC/X1-small.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(659,1281)(0,-10)
\thicklines
\path(197,783)(197,33)
\path(197,1233)(197,933)
\thinlines
\path(647,1233)(647,1232)(647,1229)
	(647,1224)(646,1216)(646,1206)
	(645,1193)(643,1178)(641,1162)
	(638,1144)(633,1125)(628,1106)
	(621,1087)(612,1067)(601,1046)
	(587,1024)(570,1002)(550,979)
	(525,956)(497,933)(466,912)
	(434,893)(404,878)(375,867)
	(350,859)(327,855)(306,854)
	(287,854)(270,856)(253,858)
	(237,860)(220,862)(202,862)
	(183,861)(162,857)(140,849)
	(116,838)(92,823)(68,804)
	(47,783)(29,757)(18,732)
	(13,706)(12,682)(15,659)
	(22,636)(31,614)(42,593)
	(54,572)(67,553)(80,535)
	(92,519)(103,506)(111,496)
	(117,489)(120,485)(122,483)
\path(272,408)(274,408)(278,409)
	(286,409)(296,410)(310,411)
	(325,411)(342,410)(360,409)
	(379,406)(398,401)(417,395)
	(437,385)(457,372)(477,354)
	(497,333)(514,308)(529,282)
	(540,256)(549,230)(556,204)
	(561,179)(565,154)(567,129)
	(569,106)(570,85)(571,66)
	(572,52)(572,42)(572,36)(572,33)
\end{picture}
}


==> EEPIC/X1.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(659,1281)(0,-10)
\thicklines
\path(197,783)(197,33)
\path(197,1233)(197,933)
\thinlines
\path(647,1233)(647,1232)(647,1229)
	(647,1224)(646,1216)(646,1206)
	(645,1193)(643,1178)(641,1162)
	(638,1144)(633,1125)(628,1106)
	(621,1087)(612,1067)(601,1046)
	(587,1024)(570,1002)(550,979)
	(525,956)(497,933)(466,912)
	(434,893)(404,878)(375,867)
	(350,859)(327,855)(306,854)
	(287,854)(270,856)(253,858)
	(237,860)(220,862)(202,862)
	(183,861)(162,857)(140,849)
	(116,838)(92,823)(68,804)
	(47,783)(29,757)(18,732)
	(13,706)(12,682)(15,659)
	(22,636)(31,614)(42,593)
	(54,572)(67,553)(80,535)
	(92,519)(103,506)(111,496)
	(117,489)(120,485)(122,483)
\path(272,408)(274,408)(278,409)
	(286,409)(296,410)(310,411)
	(325,411)(342,410)(360,409)
	(379,406)(398,401)(417,395)
	(437,385)(457,372)(477,354)
	(497,333)(514,308)(529,282)
	(540,256)(549,230)(556,204)
	(561,179)(565,154)(567,129)
	(569,106)(570,85)(571,66)
	(572,52)(572,42)(572,36)(572,33)
\end{picture}
}


==> EEPIC/X1_inverse.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(659,1239)(0,-10)
\path(197,12)(197,312)
\path(197,462)(197,1212)
\path(647,12)(647,13)(647,16)
	(647,21)(646,29)(646,39)
	(645,52)(643,67)(641,83)
	(638,101)(633,120)(628,139)
	(621,158)(612,178)(601,199)
	(587,221)(570,243)(550,266)
	(525,289)(497,312)(466,333)
	(434,352)(404,367)(375,378)
	(350,386)(327,390)(306,391)
	(287,391)(270,389)(253,387)
	(237,385)(220,383)(202,383)
	(183,384)(162,388)(140,396)
	(116,407)(92,422)(68,441)
	(47,462)(29,488)(18,513)
	(13,539)(12,563)(15,586)
	(22,609)(31,631)(42,652)
	(54,673)(67,692)(80,710)
	(92,726)(103,739)(111,749)
	(117,756)(120,760)(122,762)
\path(272,837)(274,837)(278,836)
	(286,836)(296,835)(310,834)
	(325,834)(342,835)(360,836)
	(379,839)(398,844)(417,850)
	(437,860)(457,873)(477,891)
	(497,912)(514,937)(529,963)
	(540,989)(549,1015)(556,1041)
	(561,1066)(565,1091)(567,1116)
	(569,1139)(570,1160)(571,1179)
	(572,1193)(572,1203)(572,1209)(572,1212)
\end{picture}
}


==> EEPIC/X4.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(987,1281)(0,-10)
\path(730,983)(730,1223)
\thicklines
\path(225,1233)(225,933)
\thinlines
\path(975,1233)(975,1232)(975,1229)
	(975,1224)(974,1216)(973,1206)
	(972,1193)(969,1178)(966,1162)
	(961,1144)(955,1125)(946,1106)
	(936,1087)(923,1067)(906,1046)
	(886,1024)(860,1002)(829,979)
	(792,956)(750,933)(714,916)
	(678,901)(642,888)(607,877)
	(574,868)(544,862)(516,857)
	(491,855)(467,854)(446,854)
	(426,855)(406,856)(387,858)
	(369,860)(350,861)(330,862)
	(310,862)(288,861)(265,859)
	(240,854)(213,848)(185,839)
	(156,828)(128,815)(100,800)
	(75,783)(51,762)(33,741)
	(21,720)(14,700)(12,680)
	(14,661)(19,642)(26,624)
	(36,606)(48,589)(61,572)
	(75,556)(89,541)(102,527)
	(115,515)(126,505)(135,496)
	(142,490)(146,486)(149,484)(150,483)
\path(375,1233)(375,933)
\path(275,438)(350,363)
\path(405,343)(490,313)
\path(600,283)(720,258)
\path(780,238)(781,238)(788,236)
	(802,232)(822,227)(844,221)
	(863,215)(880,210)(893,206)
	(904,202)(913,198)(920,194)
	(927,190)(932,186)(937,181)
	(941,176)(945,171)(947,165)
	(949,159)(951,153)(952,146)
	(953,137)(953,126)(954,112)
	(954,94)(955,75)(955,58)
	(955,50)(955,48)
\path(370,783)(375,33)
\path(525,1213)(525,1212)(525,1207)
	(525,1195)(524,1175)(524,1149)
	(523,1120)(523,1091)(522,1064)
	(522,1039)(521,1018)(521,1001)
	(521,986)(520,974)(520,963)
	(519,944)(518,931)(517,922)
	(516,916)(515,913)
\path(515,813)(525,33)
\path(740,38)(740,883)
\thicklines
\path(225,783)(225,33)
\end{picture}
}


==> EEPIC/X4_inverse.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(987,1281)(0,-10)
\path(730,283)(730,43)
\thicklines
\path(225,33)(225,333)
\thinlines
\path(975,33)(975,34)(975,37)
	(975,42)(974,50)(973,60)
	(972,73)(969,88)(966,104)
	(961,122)(955,141)(946,160)
	(936,179)(923,199)(906,220)
	(886,242)(860,264)(829,287)
	(792,310)(750,333)(714,350)
	(678,365)(642,378)(607,389)
	(574,398)(544,404)(516,409)
	(491,411)(467,412)(446,412)
	(426,411)(406,410)(387,408)
	(369,406)(350,405)(330,404)
	(310,404)(288,405)(265,407)
	(240,412)(213,418)(185,427)
	(156,438)(128,451)(100,466)
	(75,483)(51,504)(33,525)
	(21,546)(14,566)(12,586)
	(14,605)(19,624)(26,642)
	(36,660)(48,677)(61,694)
	(75,710)(89,725)(102,739)
	(115,751)(126,761)(135,770)
	(142,776)(146,780)(149,782)(150,783)
\path(375,33)(375,333)
\path(275,828)(350,903)
\path(405,923)(490,953)
\path(600,983)(720,1008)
\path(780,1028)(781,1028)(788,1030)
	(802,1034)(822,1039)(844,1045)
	(863,1051)(880,1056)(893,1060)
	(904,1064)(913,1068)(920,1072)
	(927,1076)(932,1080)(937,1085)
	(941,1090)(945,1095)(947,1101)
	(949,1107)(951,1113)(952,1120)
	(953,1129)(953,1140)(954,1154)
	(954,1172)(955,1191)(955,1208)
	(955,1216)(955,1218)
\path(370,483)(375,1233)
\path(525,53)(525,54)(525,59)
	(525,71)(524,91)(524,117)
	(523,146)(523,175)(522,202)
	(522,227)(521,248)(521,265)
	(521,280)(520,292)(520,303)
	(519,322)(518,335)(517,344)
	(516,350)(515,353)
\path(515,453)(525,1233)
\path(740,1228)(740,383)
\thicklines
\path(225,483)(225,1233)
\end{picture}
}


==> EEPIC/affine-4-tangle.eepic <==
\setlength{\unitlength}{0.00125000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1330,909)(0,-10)
\thicklines
\path(212,380)(212,381)(212,382)
	(212,383)(211,383)(211,384)
	(211,385)(211,386)(211,387)
	(211,388)(210,388)(210,389)
	(210,390)(210,391)(209,392)
	(209,391)(208,391)(208,390)
	(208,389)(208,388)(208,386)
	(208,385)(207,383)(207,380)
	(207,378)(207,375)(207,361)
	(206,346)(206,331)(206,315)
	(207,299)(207,284)(207,272)
	(207,264)(207,261)(207,260)
\thinlines
\path(372,850)(372,847)(371,841)
	(370,832)(369,819)(368,805)
	(367,789)(367,772)(367,755)
	(368,737)(369,719)(372,700)
	(377,681)(382,666)(387,656)
	(393,649)(398,643)(403,640)
	(408,637)(411,636)(412,635)
\path(1067,735)(1067,850)
\path(1302,855)(1303,854)(1304,851)
	(1306,845)(1308,838)(1311,829)
	(1314,818)(1316,806)(1317,793)
	(1318,781)(1316,767)(1312,754)
	(1305,741)(1295,727)(1281,713)
	(1262,700)(1240,689)(1216,680)
	(1194,675)(1174,672)(1157,672)
	(1141,675)(1127,678)(1114,682)
	(1100,686)(1086,689)(1071,691)
	(1053,691)(1034,687)(1012,680)
	(989,669)(967,655)(949,638)
	(935,620)(926,602)(920,584)
	(917,566)(916,548)(917,530)
	(920,513)(923,497)(926,481)
	(930,469)(933,458)(935,451)
	(936,447)(937,445)
\path(967,340)(972,30)
\path(1247,25)(1248,28)(1250,34)
	(1253,43)(1256,55)(1259,69)
	(1261,85)(1262,100)(1260,116)
	(1255,133)(1246,149)(1232,165)
	(1214,178)(1193,188)(1172,195)
	(1151,200)(1130,203)(1109,204)
	(1089,205)(1072,205)(1059,205)
	(1051,205)(1048,205)(1047,205)
\path(742,460)(743,458)(745,454)
	(749,447)(754,438)(761,429)
	(769,419)(779,409)(791,400)
	(806,392)(825,385)(847,380)
	(868,378)(887,378)(903,378)
	(916,377)(927,377)(935,377)
	(942,376)(950,376)(958,377)
	(967,380)(980,385)(994,393)
	(1010,404)(1027,420)(1041,439)
	(1052,459)(1060,479)(1065,499)
	(1068,519)(1070,539)(1070,558)
	(1070,577)(1069,593)(1069,607)
	(1068,616)(1067,622)(1067,625)
\path(617,855)(617,854)(617,851)
	(616,844)(616,832)(615,816)
	(615,798)(615,778)(615,757)
	(616,734)(618,711)(622,686)
	(627,660)(635,633)(643,611)
	(651,595)(659,582)(667,573)
	(675,565)(681,560)(685,557)(687,555)
\path(907,210)(906,210)(903,211)
	(896,212)(884,214)(868,215)
	(850,217)(831,218)(812,217)
	(793,214)(773,208)(754,199)
	(737,185)(723,168)(714,149)
	(709,130)(707,111)(707,93)
	(708,74)(710,57)(713,42)
	(715,31)(716,24)(717,20)
\path(577,685)(575,683)(572,678)
	(566,670)(558,659)(548,646)
	(536,632)(523,617)(509,601)
	(495,586)(479,571)(461,556)
	(442,542)(422,530)(399,519)
	(379,513)(362,510)(347,510)
	(334,512)(322,515)(312,519)
	(304,523)(298,527)(294,529)(292,530)
\thicklines
\path(202,850)(202,470)
\path(202,195)(202,45)
\thinlines
\path(137,535)(134,536)(128,538)
	(119,541)(109,544)(97,547)
	(86,548)(75,547)(65,543)
	(57,535)(54,529)(51,522)
	(49,516)(46,510)(44,504)
	(41,499)(39,494)(36,490)
	(34,485)(32,481)(30,477)
	(30,472)(30,467)(33,461)
	(37,455)(44,448)(54,441)
	(67,435)(88,429)(110,425)
	(130,423)(148,424)(164,426)
	(178,429)(191,433)(204,437)
	(219,440)(235,442)(254,442)
	(275,441)(299,437)(322,430)
	(339,423)(353,415)(363,407)
	(369,400)(373,394)(375,388)
	(376,383)(376,379)(376,374)
	(375,369)(375,363)(374,357)
	(374,350)(374,342)(374,333)
	(372,325)(365,314)(355,308)
	(342,304)(329,302)(314,302)
	(301,303)(289,304)(281,304)
	(278,305)(277,305)
\path(147,315)(146,315)(143,316)
	(135,317)(124,320)(110,322)
	(96,323)(81,324)(67,322)
	(54,318)(42,310)(37,304)
	(33,298)(30,292)(27,287)
	(25,282)(22,277)(20,273)
	(17,269)(15,265)(14,261)
	(12,257)(12,253)(13,248)
	(15,243)(19,238)(25,232)
	(35,226)(47,220)(67,214)
	(87,211)(106,210)(123,212)
	(138,215)(151,220)(163,225)
	(175,230)(188,234)(204,236)
	(222,237)(243,233)(268,226)
	(292,215)(314,200)(330,185)
	(342,170)(349,157)(353,145)
	(355,135)(355,125)(355,115)
	(356,104)(357,92)(360,79)
	(365,64)(371,49)(377,35)
	(379,31)(381,27)(382,24)
	(383,21)(384,18)(385,16)
	(385,15)(386,14)(386,13)
	(386,12)(385,12)(385,13)
	(384,14)(384,15)(383,16)
	(382,17)(382,18)(381,19)
	(380,21)(379,22)(378,24)
	(378,25)(377,26)(376,28)
	(375,29)(375,30)(374,31)
	(374,32)(373,33)(373,34)
	(372,34)(372,35)
\path(512,540)(514,538)(517,535)
	(523,529)(531,522)(541,513)
	(553,504)(566,494)(580,486)
	(595,479)(611,474)(630,471)
	(650,471)(672,475)(691,482)
	(709,490)(724,499)(737,508)
	(748,516)(757,524)(765,531)
	(773,538)(780,546)(787,553)
	(794,562)(801,572)(808,584)
	(815,597)(820,611)(822,625)
	(819,640)(812,653)(801,663)
	(787,671)(772,678)(755,684)
	(738,688)(720,692)(704,695)
	(691,697)(681,699)(675,700)(672,700)
\end{picture}
}


==> EEPIC/affine-basis-element.eepic <==
\setlength{\unitlength}{0.00125000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1120,1210)(0,-10)
\put(930,40){\makebox(0,0)[lb]{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}d}}}
\put(970,95){\ellipse{174}{174}}
\put(345,1095){\ellipse{174}{174}}
\put(1025,1100){\ellipse{174}{174}}
\path(235,685)(237,683)(240,680)
	(246,674)(254,667)(264,658)
	(276,649)(289,639)(303,631)
	(318,624)(334,619)(353,616)
	(373,616)(395,620)(414,627)
	(432,635)(447,644)(460,653)
	(471,661)(480,669)(488,676)
	(496,683)(503,691)(510,698)
	(517,707)(524,717)(531,729)
	(538,742)(543,756)(545,770)
	(542,785)(535,798)(524,808)
	(510,816)(495,823)(478,829)
	(461,833)(443,837)(427,840)
	(414,842)(404,844)(398,845)(395,845)
\path(320,845)(319,845)(318,845)
	(316,846)(312,846)(307,846)
	(301,846)(294,846)(286,846)
	(277,845)(268,843)(259,840)
	(250,836)(240,830)(231,823)
	(221,814)(212,803)(203,788)
	(194,771)(186,749)(177,724)
	(170,695)(164,663)(159,630)
	(155,596)(153,562)(151,529)
	(151,496)(151,463)(151,431)
	(153,399)(154,367)(156,336)
	(158,307)(160,279)(162,253)
	(164,230)(166,211)(168,195)
	(169,184)(169,176)(170,172)(170,170)
\path(95,995)(95,992)(94,986)
	(93,977)(92,964)(91,950)
	(90,934)(90,917)(90,900)
	(91,882)(92,864)(95,845)
	(100,826)(105,811)(110,801)
	(116,794)(121,788)(126,785)
	(131,782)(134,781)(135,780)
\path(790,880)(790,995)
\path(1025,1000)(1026,999)(1027,996)
	(1029,990)(1031,983)(1034,974)
	(1037,963)(1039,951)(1040,938)
	(1041,926)(1039,912)(1035,899)
	(1028,886)(1018,872)(1004,858)
	(985,845)(963,834)(939,825)
	(917,820)(897,817)(880,817)
	(864,820)(850,823)(837,827)
	(823,831)(809,834)(794,836)
	(776,836)(757,832)(735,825)
	(712,814)(690,800)(672,783)
	(658,765)(649,747)(643,729)
	(640,711)(639,693)(640,675)
	(643,658)(646,642)(649,626)
	(653,614)(656,603)(658,596)
	(659,592)(660,590)
\path(690,485)(695,175)
\path(970,170)(971,173)(973,179)
	(976,188)(979,200)(982,214)
	(984,230)(985,245)(983,261)
	(978,278)(969,294)(955,310)
	(937,323)(916,333)(895,340)
	(874,345)(853,348)(832,349)
	(812,350)(795,350)(782,350)
	(774,350)(771,350)(770,350)
\path(465,605)(466,603)(468,599)
	(472,592)(477,583)(484,574)
	(492,564)(502,554)(514,545)
	(529,537)(548,530)(570,525)
	(591,523)(610,523)(626,523)
	(639,522)(650,522)(658,522)
	(665,521)(673,521)(681,522)
	(690,525)(703,530)(717,538)
	(733,549)(750,565)(764,584)
	(775,604)(783,624)(788,644)
	(791,664)(793,684)(793,703)
	(793,722)(792,738)(792,752)
	(791,761)(790,767)(790,770)
\path(340,1000)(340,999)(340,996)
	(339,989)(339,977)(338,961)
	(338,943)(338,923)(338,902)
	(339,879)(341,856)(345,831)
	(350,805)(358,778)(366,756)
	(374,740)(382,727)(390,718)
	(398,710)(404,705)(408,702)(410,700)
\path(630,355)(629,355)(626,356)
	(619,357)(607,359)(591,360)
	(573,362)(554,363)(535,362)
	(516,359)(496,353)(477,344)
	(460,330)(446,313)(437,294)
	(432,275)(430,256)(430,238)
	(431,219)(433,202)(436,187)
	(438,176)(439,169)(440,165)
\put(65,1035){\makebox(0,0)[lb]{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(315,1035){\makebox(0,0)[lb]{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(990,1055){\makebox(0,0)[lb]{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(95,1080){\ellipse{174}{174}}
\end{picture}
}


==> EEPIC/basic_tangles.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5924,2196)(0,-10)
\put(5292,398){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\path(1103,587)(1103,2101)
\path(1292,587)(1292,2101)
\path(914,587)(914,2101)
\path(1103,587)(1103,2101)
\path(1292,587)(1292,2101)
\path(62,1202)(61,1203)(58,1206)
	(55,1210)(49,1216)(43,1224)
	(37,1233)(30,1244)(24,1255)
	(19,1268)(15,1283)(13,1301)
	(12,1321)(14,1344)(18,1367)
	(24,1389)(28,1406)(32,1419)
	(35,1429)(36,1436)(38,1442)
	(40,1448)(43,1455)(48,1465)
	(57,1477)(70,1493)(87,1512)
	(109,1533)(133,1552)(157,1567)
	(177,1576)(193,1582)(205,1583)
	(215,1583)(224,1580)(232,1578)
	(242,1578)(255,1579)(272,1585)
	(293,1594)(319,1609)(346,1628)
	(372,1648)(393,1667)(408,1682)
	(419,1692)(426,1699)(430,1704)
	(433,1707)(435,1710)(438,1715)
	(443,1724)(451,1738)(461,1758)
	(474,1785)(488,1817)(499,1847)
	(508,1876)(515,1904)(521,1930)
	(525,1954)(528,1978)(530,2000)
	(532,2021)(533,2041)(534,2059)
	(535,2074)(535,2086)(535,2094)
	(535,2099)(535,2101)
\path(535,587)(535,589)(536,593)
	(536,600)(537,610)(538,623)
	(540,640)(541,658)(541,679)
	(541,700)(540,723)(538,747)
	(535,772)(530,798)(523,826)
	(514,855)(503,886)(488,918)
	(471,949)(453,977)(435,1002)
	(417,1024)(399,1043)(381,1061)
	(363,1077)(345,1091)(328,1104)
	(311,1116)(296,1126)(282,1135)
	(271,1142)(262,1147)(256,1151)
	(253,1153)(251,1154)
\thicklines
\path(156,587)(156,1438)
\path(156,1675)(156,2148)
\thinlines
\path(914,634)(914,2148)
\path(1103,587)(1103,2101)
\path(1292,587)(1292,2101)
\path(3261,2105)(2882,590)
\path(3119,1300)(3261,590)
\path(2503,2105)(2503,590)
\path(2693,2105)(2693,590)
\path(3451,2105)(3451,590)
\path(3640,2105)(3640,590)
\path(3829,2105)(3829,590)
\path(4587,2131)(4587,617)
\path(4776,2131)(4776,617)
\path(5533,2131)(5533,617)
\path(5723,2131)(5723,617)
\path(5912,2131)(5912,617)
\thicklines
\path(2314,2105)(2314,590)
\path(4397,2131)(4397,617)
\thinlines
\path(4965,2059)(4965,2056)(4967,2048)
	(4968,2036)(4971,2020)(4975,2000)
	(4980,1978)(4986,1955)(4993,1931)
	(5001,1908)(5012,1885)(5025,1863)
	(5041,1842)(5060,1823)(5078,1810)
	(5095,1801)(5111,1794)(5123,1789)
	(5134,1787)(5142,1785)(5148,1784)
	(5155,1784)(5161,1784)(5167,1785)
	(5175,1787)(5186,1789)(5198,1794)
	(5214,1801)(5231,1810)(5249,1823)
	(5268,1842)(5284,1863)(5297,1885)
	(5308,1908)(5316,1931)(5323,1955)
	(5329,1978)(5334,2000)(5338,2020)
	(5341,2036)(5342,2048)(5344,2056)(5344,2059)
\path(4991,654)(4991,657)(4993,665)
	(4994,677)(4997,693)(5001,713)
	(5006,735)(5012,758)(5019,782)
	(5027,805)(5038,828)(5051,850)
	(5067,871)(5086,890)(5104,903)
	(5121,912)(5137,919)(5149,924)
	(5160,926)(5168,928)(5174,929)
	(5181,929)(5187,929)(5193,928)
	(5201,926)(5212,924)(5224,919)
	(5240,912)(5257,903)(5275,890)
	(5294,871)(5310,850)(5323,828)
	(5334,805)(5342,782)(5349,758)
	(5355,735)(5360,713)(5364,693)
	(5367,677)(5368,665)(5370,657)(5370,654)
\path(2892,2123)(3024,1489)
\put(641,69){\makebox(0,0)[lb]{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(2977,49){\makebox(0,0)[lb]{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$G_i$}}}
\put(5202,49){\makebox(0,0)[lb]{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$E_i$}}}
\put(4968,401){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\put(2838,401){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\put(3171,401){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\path(914,587)(914,2101)
\end{picture}
}


==> EEPIC/brauer_closure.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1777,2544)(0,-10)
\path(12,1614)(922,1614)(922,869)
	(12,869)(12,1614)
\path(317,1604)(317,1607)(318,1615)
	(320,1627)(322,1643)(326,1662)
	(330,1682)(335,1703)(341,1723)
	(348,1743)(357,1763)(367,1784)
	(378,1805)(392,1829)(401,1844)
	(411,1859)(421,1875)(433,1892)
	(445,1910)(459,1929)(474,1948)
	(490,1968)(506,1988)(524,2009)
	(543,2030)(563,2051)(583,2071)
	(605,2092)(627,2112)(649,2131)
	(672,2150)(695,2168)(719,2184)
	(743,2200)(767,2215)(792,2229)
	(817,2242)(842,2254)(862,2262)
	(882,2270)(902,2277)(923,2284)
	(945,2290)(967,2295)(989,2299)
	(1012,2302)(1036,2305)(1060,2306)
	(1084,2306)(1108,2305)(1133,2303)
	(1157,2300)(1182,2295)(1207,2288)
	(1231,2280)(1255,2271)(1278,2260)
	(1301,2248)(1324,2234)(1345,2218)
	(1366,2201)(1387,2183)(1406,2163)
	(1425,2141)(1442,2118)(1459,2094)
	(1475,2067)(1490,2040)(1504,2010)
	(1517,1979)(1528,1951)(1538,1922)
	(1547,1891)(1556,1859)(1565,1825)
	(1573,1790)(1580,1754)(1587,1716)
	(1594,1676)(1600,1636)(1605,1594)
	(1610,1551)(1614,1507)(1617,1462)
	(1620,1416)(1622,1370)(1624,1323)
	(1625,1276)(1625,1229)(1625,1182)
	(1624,1135)(1622,1088)(1620,1042)
	(1617,996)(1614,951)(1610,907)
	(1605,864)(1600,822)(1594,782)
	(1587,742)(1580,704)(1573,668)
	(1565,633)(1556,599)(1547,567)
	(1538,536)(1528,507)(1517,479)
	(1504,448)(1490,418)(1475,391)
	(1459,364)(1442,340)(1425,317)
	(1406,295)(1387,275)(1366,257)
	(1345,240)(1324,224)(1301,210)
	(1278,198)(1255,187)(1231,178)
	(1207,170)(1182,163)(1157,158)
	(1133,155)(1108,153)(1084,152)
	(1060,152)(1036,153)(1012,156)
	(989,159)(967,163)(945,168)
	(923,174)(902,181)(882,188)
	(862,196)(842,204)(817,216)
	(792,229)(767,243)(743,258)
	(719,274)(695,290)(672,308)
	(649,327)(627,346)(605,366)
	(583,387)(563,407)(543,428)
	(524,449)(506,470)(489,490)
	(474,510)(459,529)(445,548)
	(433,566)(421,583)(411,599)
	(401,614)(392,629)(378,653)
	(367,674)(357,695)(348,715)
	(341,735)(335,755)(330,776)
	(326,796)(322,815)(320,831)
	(318,843)(317,851)(317,854)
\path(467,1604)(467,1607)(468,1614)
	(469,1626)(470,1641)(473,1659)
	(476,1678)(479,1697)(483,1715)
	(488,1733)(493,1750)(500,1767)
	(508,1785)(517,1804)(524,1818)
	(532,1833)(541,1849)(551,1865)
	(562,1882)(574,1900)(588,1919)
	(602,1937)(618,1956)(634,1976)
	(652,1994)(671,2013)(690,2031)
	(710,2048)(731,2064)(752,2079)
	(773,2093)(796,2106)(818,2118)
	(842,2129)(858,2136)(875,2142)
	(892,2147)(910,2153)(929,2157)
	(948,2161)(967,2164)(987,2166)
	(1007,2167)(1028,2167)(1049,2166)
	(1071,2163)(1092,2160)(1114,2155)
	(1135,2149)(1156,2141)(1177,2132)
	(1198,2121)(1218,2109)(1238,2096)
	(1257,2081)(1275,2065)(1292,2047)
	(1309,2027)(1325,2006)(1340,1984)
	(1354,1960)(1368,1935)(1380,1908)
	(1392,1879)(1401,1853)(1410,1827)
	(1418,1798)(1426,1769)(1434,1738)
	(1441,1705)(1447,1671)(1453,1636)
	(1458,1599)(1463,1562)(1468,1523)
	(1472,1483)(1475,1442)(1478,1400)
	(1480,1358)(1481,1315)(1482,1272)
	(1482,1229)(1482,1186)(1481,1143)
	(1480,1100)(1478,1058)(1475,1016)
	(1472,975)(1468,935)(1463,896)
	(1458,859)(1453,822)(1447,787)
	(1441,753)(1434,720)(1426,689)
	(1418,660)(1410,631)(1401,605)
	(1392,579)(1380,550)(1368,523)
	(1354,498)(1340,474)(1325,452)
	(1309,431)(1292,411)(1275,393)
	(1257,377)(1238,362)(1218,349)
	(1198,337)(1177,326)(1156,317)
	(1135,309)(1114,303)(1092,298)
	(1071,295)(1049,292)(1028,291)
	(1007,291)(987,292)(967,294)
	(948,297)(929,301)(910,305)
	(892,311)(875,316)(858,322)
	(842,329)(818,340)(796,352)
	(773,365)(752,379)(731,394)
	(710,410)(690,427)(671,445)
	(652,464)(634,482)(618,502)
	(602,521)(588,539)(574,558)
	(562,576)(551,593)(541,609)
	(532,625)(524,640)(517,654)
	(508,673)(500,691)(493,708)
	(488,725)(483,743)(479,761)
	(476,780)(473,799)(470,817)
	(469,832)(468,844)(467,851)(467,854)
\path(617,1604)(617,1605)(617,1609)
	(618,1619)(618,1634)(620,1653)
	(621,1674)(623,1694)(626,1712)
	(629,1730)(632,1746)(637,1762)
	(642,1779)(647,1792)(652,1806)
	(658,1821)(665,1836)(673,1852)
	(683,1868)(694,1884)(706,1901)
	(719,1917)(734,1932)(749,1947)
	(766,1961)(783,1973)(802,1985)
	(821,1995)(842,2004)(856,2009)
	(870,2014)(885,2018)(900,2021)
	(916,2024)(933,2026)(951,2027)
	(969,2027)(987,2026)(1006,2024)
	(1025,2020)(1044,2015)(1064,2009)
	(1083,2001)(1102,1991)(1120,1980)
	(1138,1968)(1156,1953)(1172,1937)
	(1188,1920)(1204,1901)(1218,1880)
	(1232,1857)(1244,1833)(1256,1807)
	(1267,1779)(1275,1755)(1283,1729)
	(1291,1701)(1297,1673)(1304,1642)
	(1310,1610)(1315,1577)(1320,1542)
	(1324,1506)(1328,1469)(1332,1431)
	(1334,1392)(1337,1352)(1338,1311)
	(1339,1270)(1339,1229)(1339,1188)
	(1338,1147)(1337,1106)(1334,1066)
	(1332,1027)(1328,989)(1324,952)
	(1320,916)(1315,881)(1310,848)
	(1304,816)(1297,785)(1291,757)
	(1283,729)(1275,703)(1267,679)
	(1256,651)(1244,625)(1232,601)
	(1218,578)(1204,557)(1188,538)
	(1172,521)(1156,505)(1138,490)
	(1120,478)(1102,467)(1083,457)
	(1064,449)(1044,443)(1025,438)
	(1006,434)(987,432)(969,431)
	(951,431)(933,432)(916,434)
	(900,437)(885,440)(870,444)
	(856,449)(842,454)(821,463)
	(802,473)(783,485)(766,497)
	(749,511)(734,526)(719,541)
	(706,557)(694,574)(683,590)
	(673,606)(665,622)(658,637)
	(652,652)(647,666)(642,679)
	(637,696)(632,712)(629,728)
	(626,746)(623,764)(621,784)
	(620,805)(618,824)(618,839)
	(617,849)(617,853)(617,854)
\path(767,1604)(767,1605)(767,1609)
	(768,1618)(768,1633)(770,1651)
	(771,1669)(773,1687)(776,1703)
	(779,1718)(782,1731)(787,1742)
	(792,1754)(798,1766)(806,1777)
	(814,1789)(825,1801)(836,1814)
	(849,1826)(863,1837)(878,1848)
	(893,1857)(909,1865)(925,1873)
	(942,1879)(951,1882)(960,1884)
	(969,1886)(979,1888)(989,1889)
	(999,1889)(1009,1888)(1020,1887)
	(1031,1884)(1042,1881)(1053,1876)
	(1064,1869)(1074,1862)(1085,1853)
	(1095,1842)(1105,1830)(1115,1817)
	(1124,1802)(1132,1785)(1140,1767)
	(1148,1748)(1155,1727)(1161,1704)
	(1167,1679)(1171,1658)(1176,1635)
	(1179,1611)(1183,1585)(1186,1559)
	(1189,1530)(1192,1501)(1195,1470)
	(1197,1438)(1199,1405)(1200,1371)
	(1202,1336)(1202,1301)(1203,1265)
	(1203,1229)(1203,1193)(1202,1157)
	(1202,1122)(1200,1087)(1199,1053)
	(1197,1020)(1195,988)(1192,957)
	(1189,928)(1186,899)(1183,873)
	(1179,847)(1176,823)(1171,800)
	(1167,779)(1161,754)(1155,731)
	(1148,710)(1140,691)(1132,673)
	(1124,656)(1115,641)(1105,628)
	(1095,616)(1085,605)(1074,596)
	(1064,589)(1053,582)(1042,577)
	(1031,574)(1020,571)(1009,570)
	(999,569)(989,569)(979,570)
	(969,572)(960,574)(951,576)
	(942,579)(925,585)(909,593)
	(893,601)(878,610)(863,621)
	(849,632)(836,644)(824,657)
	(814,669)(806,681)(798,692)
	(792,704)(787,716)(782,727)
	(779,740)(776,755)(773,771)
	(771,789)(770,807)(768,825)
	(768,840)(767,849)(767,853)(767,854)
\path(167,1604)(167,1606)(168,1612)
	(169,1621)(172,1634)(175,1650)
	(179,1669)(184,1689)(190,1709)
	(197,1729)(205,1750)(214,1771)
	(225,1792)(237,1815)(251,1840)
	(267,1866)(277,1883)(288,1900)
	(300,1918)(312,1937)(326,1957)
	(340,1977)(356,1999)(372,2021)
	(390,2043)(408,2067)(428,2090)
	(448,2114)(469,2139)(491,2163)
	(514,2187)(537,2211)(561,2235)
	(585,2258)(610,2280)(635,2302)
	(660,2323)(685,2343)(711,2362)
	(737,2380)(763,2397)(789,2413)
	(815,2428)(842,2442)(864,2452)
	(887,2462)(911,2472)(934,2481)
	(959,2489)(983,2496)(1009,2502)
	(1034,2507)(1061,2511)(1087,2515)
	(1114,2516)(1141,2517)(1169,2516)
	(1196,2514)(1223,2511)(1251,2506)
	(1278,2499)(1305,2491)(1332,2481)
	(1358,2470)(1383,2457)(1408,2443)
	(1433,2426)(1456,2409)(1479,2389)
	(1501,2368)(1521,2346)(1541,2321)
	(1560,2296)(1579,2268)(1596,2239)
	(1612,2208)(1627,2176)(1642,2142)
	(1654,2111)(1665,2078)(1676,2045)
	(1686,2009)(1695,1972)(1704,1934)
	(1713,1894)(1721,1852)(1728,1809)
	(1735,1765)(1741,1719)(1746,1672)
	(1751,1624)(1755,1575)(1758,1525)
	(1761,1474)(1763,1423)(1765,1371)
	(1765,1319)(1765,1266)(1764,1214)
	(1763,1162)(1760,1110)(1757,1059)
	(1753,1008)(1749,958)(1743,909)
	(1737,861)(1731,814)(1724,768)
	(1716,724)(1707,681)(1698,639)
	(1688,599)(1678,561)(1667,524)
	(1655,488)(1643,455)(1630,422)
	(1617,391)(1601,359)(1585,328)
	(1567,299)(1549,271)(1530,245)
	(1510,220)(1488,197)(1467,175)
	(1444,154)(1420,135)(1395,117)
	(1370,101)(1344,86)(1318,72)
	(1290,60)(1263,49)(1235,40)
	(1207,32)(1178,25)(1150,20)
	(1121,16)(1093,14)(1065,12)
	(1037,12)(1009,13)(982,15)
	(955,18)(929,22)(904,26)
	(879,32)(854,38)(831,45)
	(808,53)(785,61)(763,70)
	(742,79)(713,93)(686,107)
	(658,123)(632,140)(606,158)
	(580,177)(556,197)(531,218)
	(507,240)(484,262)(462,285)
	(440,309)(420,332)(400,356)
	(381,380)(363,404)(347,427)
	(331,450)(317,472)(303,493)
	(291,514)(279,534)(269,553)
	(259,571)(250,588)(242,604)
	(230,629)(219,652)(210,673)
	(202,693)(196,713)(190,732)
	(184,752)(180,771)(176,791)
	(173,809)(171,824)(169,837)
	(168,846)(167,852)(167,854)
\end{picture}
}


==> EEPIC/brauer_example.eepic <==
\setlength{\unitlength}{0.00079167in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(934,1089)(0,-10)
\put(242,537){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}-2}}}
\path(317,1062)(317,912)
\path(467,1062)(467,912)
\path(617,1062)(617,912)
\path(767,1062)(767,912)
\path(317,162)(317,12)
\path(467,162)(467,12)
\path(617,162)(617,12)
\path(767,162)(767,12)
\path(167,1062)(167,912)
\path(167,162)(167,12)
\path(767,912)(317,162)
\path(467,162)(467,163)(470,168)
	(477,179)(487,198)(501,222)
	(516,249)(532,276)(548,299)
	(562,320)(575,336)(586,348)
	(597,356)(607,361)(617,362)
	(627,361)(637,356)(648,348)
	(659,336)(672,320)(686,299)
	(702,276)(718,249)(733,222)
	(747,198)(757,179)(764,168)
	(767,163)(767,162)
\path(617,162)(317,912)
\path(167,162)(167,912)
\path(467,912)(468,911)(471,905)
	(478,892)(488,874)(500,855)
	(510,839)(520,827)(528,818)
	(535,813)(542,812)(549,813)
	(556,818)(564,827)(574,839)
	(584,855)(596,874)(606,892)
	(613,905)(616,911)(617,912)
\put(692,312){\makebox(0,0)[lb]{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}-3}}}
\put(692,687){\makebox(0,0)[lb]{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(92,462){\makebox(0,0)[lb]{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(467,687){\makebox(0,0)[lb]{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}5}}}
\path(12,922)(922,922)(922,177)
	(12,177)(12,922)
\end{picture}
}


==> EEPIC/brauer_example2.eepic <==
\setlength{\unitlength}{0.00070833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(934,1089)(0,-10)
\put(17,237){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\path(317,1062)(317,912)
\path(467,1062)(467,912)
\path(617,1062)(617,912)
\path(317,162)(317,12)
\path(467,162)(467,12)
\path(617,162)(617,12)
\path(167,1062)(167,912)
\path(167,162)(167,12)
\path(617,162)(317,912)
\path(167,162)(167,912)
\path(467,912)(468,911)(471,905)
	(478,892)(488,874)(500,855)
	(510,839)(520,827)(528,818)
	(535,813)(542,812)(549,813)
	(556,818)(564,827)(574,839)
	(584,855)(596,874)(606,892)
	(613,905)(616,911)(617,912)
\path(317,162)(317,163)(319,169)
	(324,182)(331,201)(340,224)
	(350,247)(359,268)(367,285)
	(374,297)(380,306)(386,311)
	(392,312)(398,311)(404,306)
	(410,297)(417,285)(425,268)
	(434,247)(444,224)(453,201)
	(460,182)(465,169)(467,163)(467,162)
\put(467,687){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(317,312){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(242,612){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}-2}}}
\path(12,922)(922,922)(922,177)
	(12,177)(12,922)
\end{picture}
}


==> EEPIC/brauer_example_closure.eepic <==
\setlength{\unitlength}{0.00070833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1137,1182)(0,-10)
\put(242,559){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}-2}}}
\path(317,1084)(317,934)
\path(467,1084)(467,934)
\path(617,1084)(617,934)
\path(317,184)(317,34)
\path(467,184)(467,34)
\path(617,184)(617,34)
\path(167,1084)(167,934)
\path(167,184)(167,34)
\path(767,934)(317,184)
\path(467,184)(467,185)(470,190)
	(477,201)(487,220)(501,244)
	(516,271)(532,298)(548,321)
	(562,342)(575,358)(586,370)
	(597,378)(607,383)(617,384)
	(627,383)(637,378)(648,370)
	(659,358)(672,342)(686,321)
	(702,298)(718,271)(733,244)
	(747,220)(757,201)(764,190)
	(767,185)(767,184)
\path(617,184)(317,934)
\path(167,184)(167,934)
\path(467,934)(468,933)(471,927)
	(478,914)(488,896)(500,877)
	(510,861)(520,849)(528,840)
	(535,835)(542,834)(549,835)
	(556,840)(564,849)(574,861)
	(584,877)(596,896)(606,914)
	(613,927)(616,933)(617,934)
\path(767,184)(768,183)(771,180)
	(776,175)(784,167)(795,156)
	(808,144)(824,129)(842,113)
	(861,96)(880,80)(900,64)
	(920,50)(938,38)(956,28)
	(973,20)(989,15)(1003,12)
	(1016,13)(1028,16)(1038,22)
	(1048,31)(1057,43)(1065,57)
	(1073,75)(1080,96)(1085,117)
	(1090,140)(1095,165)(1100,191)
	(1104,220)(1108,251)(1111,284)
	(1114,319)(1117,355)(1119,393)
	(1121,432)(1123,472)(1124,512)
	(1124,553)(1125,595)(1124,636)
	(1124,677)(1123,718)(1121,757)
	(1119,796)(1117,833)(1114,869)
	(1111,903)(1108,935)(1104,965)
	(1100,993)(1095,1019)(1090,1043)
	(1085,1065)(1080,1084)(1072,1105)
	(1064,1123)(1055,1136)(1045,1146)
	(1034,1153)(1022,1155)(1008,1154)
	(993,1149)(977,1141)(959,1130)
	(940,1116)(920,1098)(898,1079)
	(877,1057)(856,1035)(835,1013)
	(817,993)(801,975)(788,960)
	(779,948)(772,940)(769,936)(767,934)
\put(692,334){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}-3}}}
\put(692,709){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(92,484){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(467,709){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}5}}}
\path(12,944)(922,944)(922,199)
	(12,199)(12,944)
\end{picture}
}


==> EEPIC/brauer_partial_closure.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1215,1389)(0,-10)
\path(767,1062)(767,1063)(767,1068)
	(767,1080)(768,1100)(769,1126)
	(770,1155)(771,1184)(773,1211)
	(775,1236)(777,1257)(780,1274)
	(784,1289)(787,1301)(792,1312)
	(797,1321)(803,1329)(810,1336)
	(819,1342)(828,1347)(838,1352)
	(849,1355)(861,1358)(873,1360)
	(886,1361)(900,1361)(914,1362)
	(928,1362)(942,1362)(952,1362)
	(961,1362)(972,1361)(982,1361)
	(993,1359)(1004,1357)(1016,1354)
	(1028,1350)(1040,1345)(1052,1339)
	(1064,1331)(1075,1322)(1087,1311)
	(1098,1298)(1109,1284)(1119,1269)
	(1128,1251)(1137,1232)(1146,1211)
	(1153,1189)(1160,1164)(1167,1137)
	(1171,1116)(1176,1093)(1179,1069)
	(1183,1043)(1186,1017)(1189,988)
	(1192,959)(1195,928)(1197,896)
	(1199,863)(1200,829)(1202,794)
	(1202,759)(1203,723)(1203,687)
	(1203,651)(1202,615)(1202,580)
	(1200,545)(1199,511)(1197,478)
	(1195,446)(1192,415)(1189,386)
	(1186,357)(1183,331)(1179,305)
	(1176,281)(1171,258)(1167,237)
	(1160,210)(1153,185)(1146,163)
	(1137,142)(1128,123)(1119,105)
	(1109,90)(1098,76)(1087,63)
	(1075,52)(1064,43)(1052,35)
	(1040,29)(1028,24)(1016,20)
	(1004,17)(993,15)(982,13)
	(972,13)(961,12)(952,12)
	(942,12)(928,12)(914,12)
	(900,13)(886,13)(873,14)
	(861,16)(849,19)(838,22)
	(828,27)(819,32)(810,38)
	(803,45)(797,53)(792,62)
	(787,73)(784,85)(780,100)
	(777,117)(775,138)(773,163)
	(771,190)(770,219)(769,248)
	(768,274)(767,294)(767,306)
	(767,311)(767,312)
\path(317,1212)(317,1062)
\path(467,1212)(467,1062)
\path(617,1212)(617,1062)
\path(317,312)(317,162)
\path(467,312)(467,162)
\path(617,312)(617,162)
\path(167,1212)(167,1062)
\path(167,312)(167,162)
\path(12,1072)(922,1072)(922,327)
	(12,327)(12,1072)
\end{picture}
}


==> EEPIC/brauer_reflected.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(934,1089)(0,-10)
\put(467,252){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-5}}}
\path(317,12)(317,162)
\path(467,12)(467,162)
\path(617,12)(617,162)
\path(767,12)(767,162)
\path(317,912)(317,1062)
\path(467,912)(467,1062)
\path(617,912)(617,1062)
\path(767,912)(767,1062)
\path(167,12)(167,162)
\path(167,912)(167,1062)
\path(767,162)(317,912)
\path(467,912)(467,911)(470,906)
	(477,895)(487,876)(501,852)
	(516,825)(532,798)(548,775)
	(562,754)(575,738)(586,726)
	(597,718)(607,713)(617,712)
	(627,713)(637,718)(648,726)
	(659,738)(672,754)(686,775)
	(702,798)(718,825)(733,852)
	(747,876)(757,895)(764,906)
	(767,911)(767,912)
\path(617,912)(317,162)
\path(167,912)(167,162)
\path(467,162)(468,163)(471,169)
	(478,182)(488,200)(500,219)
	(510,235)(520,247)(528,256)
	(535,261)(542,262)(549,261)
	(556,256)(564,247)(574,235)
	(584,219)(596,200)(606,182)
	(613,169)(616,163)(617,162)
\put(92,477){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-1}}}
\put(317,387){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(692,252){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-4}}}
\put(692,627){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3}}}
\path(12,152)(922,152)(922,897)
	(12,897)(12,152)
\end{picture}
}


==> EEPIC/braur_reflected.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(934,1089)(0,-10)
\put(692,627){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-3}}}
\path(317,12)(317,162)
\path(467,12)(467,162)
\path(617,12)(617,162)
\path(767,12)(767,162)
\path(317,912)(317,1062)
\path(467,912)(467,1062)
\path(617,912)(617,1062)
\path(767,912)(767,1062)
\path(167,12)(167,162)
\path(167,912)(167,1062)
\path(767,162)(317,912)
\path(467,912)(467,911)(470,906)
	(477,895)(487,876)(501,852)
	(516,825)(532,798)(548,775)
	(562,754)(575,738)(586,726)
	(597,718)(607,713)(617,712)
	(627,713)(637,718)(648,726)
	(659,738)(672,754)(686,775)
	(702,798)(718,825)(733,852)
	(747,876)(757,895)(764,906)
	(767,911)(767,912)
\path(617,912)(317,162)
\path(167,912)(167,162)
\path(467,162)(468,163)(471,169)
	(478,182)(488,200)(500,219)
	(510,235)(520,247)(528,256)
	(535,261)(542,262)(549,261)
	(556,256)(564,247)(574,235)
	(584,219)(596,200)(606,182)
	(613,169)(616,163)(617,162)
\put(467,252){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(92,477){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-1}}}
\put(317,387){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(692,252){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}-4}}}
\path(12,152)(922,152)(922,897)
	(12,897)(12,152)
\end{picture}
}


==> EEPIC/bridge_diagram.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2529,1891)(0,-10)
\put(1762,988){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}
\thicklines
\path(922,1843)(922,1513)
\thinlines
\path(12,1658)(607,1658)(607,168)
	(12,168)(12,1658)
\path(877,1228)(607,1223)
\path(872,768)(617,768)
\path(1447,1468)(607,1473)
\thicklines
\path(922,688)(922,913)(922,1063)(922,1138)
\thinlines
\path(1447,1663)(2517,1663)(2517,163)
	(1447,163)(1447,1663)
\thicklines
\path(922,33)(922,228)
\path(917,393)(922,688)
\thinlines
\path(1447,348)(617,363)
\path(997,1213)(1447,1213)
\path(1672,163)(1672,13)
\path(1897,163)(1897,13)
\path(2122,163)(2122,13)
\path(2272,163)(2272,13)
\path(997,763)(1447,763)
\path(2267,1818)(2267,1668)
\path(2102,1808)(2102,1658)
\path(1892,1818)(1892,1668)
\path(1682,1813)(1682,1663)
\put(82,998){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}
\thicklines
\path(922,1363)(922,1138)
\end{picture}
}


==> EEPIC/bridge_with_fingers.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2735,1891)(0,-10)
\put(1968,988){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}
\thicklines
\path(1128,1843)(1128,1593)
\thinlines
\path(218,1658)(813,1658)(813,168)
	(218,168)(218,1658)
\path(1083,1228)(813,1223)
\path(1078,768)(823,768)
\thicklines
\path(1128,688)(1128,913)(1128,1063)(1128,1138)
\thinlines
\path(1653,1663)(2723,1663)(2723,163)
	(1653,163)(1653,1663)
\thicklines
\path(1128,33)(1118,273)
\path(1123,393)(1128,688)
\thinlines
\path(1203,1213)(1653,1213)
\path(1878,163)(1878,13)
\path(2103,163)(2103,13)
\path(2328,163)(2328,13)
\path(2478,163)(2478,13)
\path(1203,763)(1653,763)
\path(2473,1818)(2473,1668)
\path(2308,1808)(2308,1658)
\path(2098,1818)(2098,1668)
\path(1888,1813)(1888,1663)
\path(1643,1478)(1640,1478)(1632,1478)
	(1619,1478)(1599,1479)(1573,1479)
	(1541,1480)(1506,1481)(1468,1481)
	(1429,1482)(1391,1483)(1354,1484)
	(1320,1486)(1288,1487)(1259,1488)
	(1234,1490)(1210,1491)(1190,1493)
	(1171,1495)(1155,1497)(1140,1499)
	(1126,1501)(1110,1505)(1094,1509)
	(1080,1513)(1067,1518)(1054,1523)
	(1040,1529)(1027,1535)(1013,1540)
	(998,1546)(982,1552)(964,1557)
	(945,1562)(924,1567)(901,1571)
	(875,1575)(846,1579)(827,1581)
	(806,1583)(784,1584)(760,1586)
	(735,1587)(708,1588)(680,1589)
	(651,1590)(621,1591)(590,1592)
	(558,1592)(526,1592)(493,1592)
	(461,1592)(428,1591)(397,1591)
	(365,1590)(335,1589)(306,1588)
	(278,1586)(252,1585)(227,1583)
	(203,1581)(181,1579)(160,1577)
	(141,1575)(129,1573)(119,1571)
	(108,1570)(99,1568)(89,1566)
	(81,1564)(72,1562)(64,1560)
	(57,1558)(50,1556)(44,1554)
	(38,1551)(33,1549)(29,1546)
	(24,1544)(21,1542)(18,1539)
	(16,1537)(14,1534)(13,1531)
	(12,1529)(12,1526)(13,1524)
	(15,1521)(16,1519)(19,1517)
	(22,1514)(26,1512)(30,1510)
	(34,1508)(40,1505)(45,1503)
	(52,1501)(58,1500)(66,1498)
	(73,1496)(81,1495)(90,1493)
	(99,1492)(109,1490)(118,1489)
	(129,1488)(148,1486)(169,1485)
	(192,1483)(216,1482)(241,1481)
	(268,1481)(297,1480)(326,1480)
	(357,1480)(389,1480)(421,1480)
	(453,1480)(485,1480)(517,1480)
	(549,1480)(579,1481)(609,1481)
	(637,1481)(664,1481)(690,1481)
	(714,1481)(736,1481)(757,1481)
	(776,1480)(794,1480)(811,1479)
	(826,1478)(840,1477)(853,1476)
	(865,1475)(875,1473)(885,1472)
	(894,1470)(901,1468)(907,1466)
	(913,1464)(917,1462)(921,1460)
	(923,1458)(925,1456)(926,1454)
	(927,1452)(926,1450)(926,1449)
	(924,1447)(923,1445)(921,1444)
	(919,1442)(911,1438)(901,1435)
	(887,1432)(870,1429)(850,1426)
	(833,1424)(825,1423)(823,1423)
\path(1643,318)(1640,318)(1632,318)
	(1618,318)(1598,319)(1572,319)
	(1540,320)(1503,321)(1465,322)
	(1425,323)(1387,324)(1349,324)
	(1314,325)(1282,326)(1253,327)
	(1227,328)(1204,329)(1182,330)
	(1164,331)(1147,332)(1132,333)
	(1118,335)(1101,336)(1086,338)
	(1071,341)(1058,343)(1044,345)
	(1031,348)(1018,350)(1004,353)
	(989,355)(974,358)(957,360)
	(938,362)(918,365)(896,366)
	(871,368)(844,370)(825,371)
	(805,371)(784,372)(761,373)
	(737,373)(711,374)(685,374)
	(657,374)(628,375)(598,375)
	(567,375)(536,375)(505,375)
	(474,374)(443,374)(413,373)
	(383,373)(354,372)(326,371)
	(299,370)(273,369)(249,367)
	(226,366)(204,365)(184,363)
	(166,361)(155,360)(145,359)
	(135,358)(126,357)(118,356)
	(109,354)(101,353)(94,351)
	(87,350)(80,349)(74,347)
	(68,346)(63,344)(58,342)
	(54,341)(50,339)(47,337)
	(44,336)(42,334)(40,332)
	(39,330)(38,329)(38,327)
	(39,325)(40,323)(41,322)
	(43,320)(46,318)(49,317)
	(52,315)(56,314)(61,312)
	(66,311)(71,310)(77,308)
	(83,307)(90,306)(97,305)
	(104,303)(112,302)(121,301)
	(129,301)(138,300)(148,299)
	(167,297)(187,296)(209,295)
	(232,294)(257,294)(283,293)
	(311,293)(340,292)(370,292)
	(400,292)(432,291)(463,291)
	(495,291)(526,291)(557,291)
	(587,291)(616,290)(643,290)
	(670,290)(695,290)(718,289)
	(740,289)(761,288)(780,287)
	(797,286)(813,285)(828,284)
	(842,283)(855,281)(866,279)
	(877,278)(886,276)(894,274)
	(902,272)(908,270)(914,268)
	(918,265)(921,263)(924,261)
	(926,259)(927,257)(927,255)
	(927,253)(926,251)(925,250)
	(923,248)(922,247)(920,245)
	(912,242)(903,240)(890,239)
	(873,238)(854,238)(838,238)
	(830,238)(828,238)
\put(288,998){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}
\thicklines
\path(1123,1443)(1128,1138)
\end{picture}
}


==> EEPIC/bridge_with_fingers_slud.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2549,1888)(0,-10)
\put(376,1002){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}
\path(1692,162)(1692,12)
\path(1917,162)(1917,12)
\path(2142,162)(2142,12)
\path(2292,162)(2292,12)
\path(2287,1817)(2287,1667)
\path(2122,1807)(2122,1657)
\path(1912,1817)(1912,1667)
\path(1702,1812)(1702,1662)
\put(1782,987){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}
\path(306,1662)(901,1662)(901,172)
	(306,172)(306,1662)
\thicklines
\path(176,1840)(176,1590)
\path(165,1512)(183,406)
\path(182,72)(178,331)
\thinlines
\path(915,1216)(1452,1222)
\path(911,762)(1457,777)
\path(1457,332)(1456,332)(1452,332)
	(1442,332)(1425,332)(1401,332)
	(1373,333)(1342,333)(1312,333)
	(1283,334)(1258,335)(1235,335)
	(1215,336)(1198,337)(1184,338)
	(1171,339)(1160,340)(1149,342)
	(1139,344)(1130,346)(1120,349)
	(1109,351)(1097,354)(1084,357)
	(1068,360)(1050,363)(1030,365)
	(1007,368)(981,370)(951,372)
	(917,374)(897,375)(875,375)
	(852,376)(827,377)(801,377)
	(773,378)(744,378)(714,378)
	(682,379)(650,379)(617,378)
	(583,378)(549,378)(515,377)
	(482,377)(449,376)(416,375)
	(385,374)(354,373)(325,372)
	(298,370)(271,369)(247,367)
	(224,365)(202,363)(182,361)
	(160,358)(140,355)(121,352)
	(105,349)(89,345)(75,341)
	(63,337)(52,333)(42,328)
	(34,324)(28,319)(22,315)
	(18,310)(15,306)(13,302)
	(12,297)(12,293)(12,290)
	(14,286)(15,283)(17,280)
	(20,277)(27,270)(37,265)
	(50,261)(67,258)(86,255)
	(102,253)(110,252)(112,252)
\path(255,275)(258,275)(266,275)
	(280,276)(300,276)(328,277)
	(361,278)(401,280)(444,281)
	(489,282)(535,283)(580,285)
	(623,286)(664,286)(701,287)
	(736,288)(768,288)(796,288)
	(822,288)(845,288)(866,287)
	(885,286)(902,285)(918,284)
	(931,283)(942,282)(953,281)
	(963,279)(972,277)(981,276)
	(989,274)(996,272)(1003,269)
	(1009,267)(1014,265)(1019,262)
	(1023,260)(1026,257)(1029,255)
	(1031,252)(1032,250)(1033,248)
	(1034,245)(1033,243)(1033,241)
	(1032,238)(1031,236)(1030,234)
	(1028,233)(1026,231)(1024,229)
	(1021,228)(1014,224)(1005,222)
	(994,220)(979,219)(962,218)
	(944,218)(926,218)(914,218)
	(908,218)(907,218)
\path(1467,1492)(1466,1492)(1462,1492)
	(1452,1492)(1435,1492)(1411,1492)
	(1383,1492)(1352,1493)(1322,1493)
	(1293,1494)(1268,1495)(1245,1496)
	(1225,1498)(1208,1499)(1194,1502)
	(1181,1504)(1170,1507)(1159,1511)
	(1149,1515)(1140,1520)(1130,1526)
	(1119,1532)(1107,1538)(1094,1544)
	(1078,1551)(1061,1557)(1041,1563)
	(1018,1568)(991,1573)(962,1577)
	(928,1581)(908,1583)(887,1584)
	(864,1586)(839,1587)(813,1588)
	(785,1589)(756,1590)(726,1590)
	(695,1591)(663,1591)(630,1591)
	(596,1591)(563,1591)(529,1590)
	(496,1589)(463,1588)(430,1587)
	(399,1586)(369,1584)(340,1583)
	(312,1581)(286,1579)(261,1577)
	(238,1575)(217,1572)(196,1570)
	(172,1566)(150,1562)(130,1558)
	(112,1554)(95,1549)(81,1544)
	(68,1538)(56,1533)(47,1527)
	(39,1522)(32,1516)(27,1511)
	(24,1505)(22,1500)(20,1495)
	(20,1490)(21,1486)(22,1482)
	(24,1479)(26,1475)(32,1468)
	(41,1463)(54,1459)(69,1456)
	(87,1454)(102,1453)(111,1452)(112,1452)
\path(236,1456)(239,1456)(247,1457)
	(260,1457)(281,1458)(308,1460)
	(341,1462)(380,1464)(423,1466)
	(468,1468)(513,1470)(558,1472)
	(601,1474)(641,1476)(679,1477)
	(713,1478)(745,1479)(773,1480)
	(799,1481)(823,1481)(844,1481)
	(863,1480)(880,1480)(896,1479)
	(912,1478)(926,1477)(940,1475)
	(952,1473)(964,1471)(974,1469)
	(983,1467)(991,1464)(998,1461)
	(1004,1458)(1009,1455)(1014,1452)
	(1017,1449)(1019,1445)(1020,1442)
	(1021,1439)(1021,1436)(1020,1433)
	(1019,1430)(1018,1428)(1016,1425)
	(1014,1423)(1008,1418)(1000,1414)
	(991,1410)(978,1406)(964,1402)
	(947,1399)(932,1395)(921,1393)
	(916,1392)(915,1392)
\path(1467,1662)(2537,1662)(2537,162)
	(1467,162)(1467,1662)
\end{picture}
}


==> EEPIC/closure.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1637,2193)(0,-10)
\path(767,1464)(767,1465)(767,1469)
	(768,1478)(768,1493)(770,1511)
	(771,1529)(773,1547)(776,1563)
	(779,1578)(782,1591)(787,1602)
	(792,1614)(798,1626)(806,1637)
	(814,1649)(825,1661)(836,1674)
	(849,1686)(863,1697)(878,1708)
	(893,1717)(909,1725)(925,1733)
	(942,1739)(951,1742)(960,1744)
	(969,1746)(979,1748)(989,1749)
	(999,1749)(1009,1748)(1020,1747)
	(1031,1744)(1042,1741)(1053,1736)
	(1064,1729)(1074,1722)(1085,1713)
	(1095,1702)(1105,1690)(1115,1677)
	(1124,1662)(1132,1645)(1140,1627)
	(1148,1608)(1155,1587)(1161,1564)
	(1167,1539)(1171,1518)(1176,1495)
	(1179,1471)(1183,1445)(1186,1419)
	(1189,1390)(1192,1361)(1195,1330)
	(1197,1298)(1199,1265)(1200,1231)
	(1202,1196)(1202,1161)(1203,1125)
	(1203,1089)(1203,1053)(1202,1017)
	(1202,982)(1200,947)(1199,913)
	(1197,880)(1195,848)(1192,817)
	(1189,788)(1186,759)(1183,733)
	(1179,707)(1176,683)(1171,660)
	(1167,639)(1161,614)(1155,591)
	(1148,570)(1140,551)(1132,533)
	(1124,516)(1115,501)(1105,488)
	(1095,476)(1085,465)(1074,456)
	(1064,449)(1053,442)(1042,437)
	(1031,434)(1020,431)(1009,430)
	(999,429)(989,429)(979,430)
	(969,432)(960,434)(951,436)
	(942,439)(925,445)(909,453)
	(893,461)(878,470)(863,481)
	(849,492)(836,504)(824,517)
	(814,529)(806,541)(798,552)
	(792,564)(787,576)(782,587)
	(779,600)(776,615)(773,631)
	(771,649)(770,667)(768,685)
	(768,700)(767,709)(767,713)(767,714)
\thicklines
\path(167,1464)(167,714)
\path(167,1614)(167,1464)
\path(167,714)(167,564)
\thinlines
\path(317,1464)(317,1467)(318,1475)
	(320,1487)(322,1503)(326,1522)
	(330,1542)(335,1563)(341,1583)
	(348,1603)(357,1623)(367,1644)
	(378,1665)(392,1689)(401,1704)
	(411,1719)(421,1735)(433,1752)
	(445,1770)(459,1789)(474,1808)
	(490,1828)(506,1848)(524,1869)
	(543,1890)(563,1911)(583,1931)
	(605,1952)(627,1972)(649,1991)
	(672,2010)(695,2028)(719,2044)
	(743,2060)(767,2075)(792,2089)
	(817,2102)(842,2114)(862,2122)
	(882,2130)(902,2137)(923,2144)
	(945,2150)(967,2155)(989,2159)
	(1012,2162)(1036,2165)(1060,2166)
	(1084,2166)(1108,2165)(1133,2163)
	(1157,2160)(1182,2155)(1207,2148)
	(1231,2140)(1255,2131)(1278,2120)
	(1301,2108)(1324,2094)(1345,2078)
	(1366,2061)(1387,2043)(1406,2023)
	(1425,2001)(1442,1978)(1459,1954)
	(1475,1927)(1490,1900)(1504,1870)
	(1517,1839)(1528,1811)(1538,1782)
	(1547,1751)(1556,1719)(1565,1685)
	(1573,1650)(1580,1614)(1587,1576)
	(1594,1536)(1600,1496)(1605,1454)
	(1610,1411)(1614,1367)(1617,1322)
	(1620,1276)(1622,1230)(1624,1183)
	(1625,1136)(1625,1089)(1625,1042)
	(1624,995)(1622,948)(1620,902)
	(1617,856)(1614,811)(1610,767)
	(1605,724)(1600,682)(1594,642)
	(1587,602)(1580,564)(1573,528)
	(1565,493)(1556,459)(1547,427)
	(1538,396)(1528,367)(1517,339)
	(1504,308)(1490,278)(1475,251)
	(1459,224)(1442,200)(1425,177)
	(1406,155)(1387,135)(1366,117)
	(1345,100)(1324,84)(1301,70)
	(1278,58)(1255,47)(1231,38)
	(1207,30)(1182,23)(1157,18)
	(1133,15)(1108,13)(1084,12)
	(1060,12)(1036,13)(1012,16)
	(989,19)(967,23)(945,28)
	(923,34)(902,41)(882,48)
	(862,56)(842,64)(817,76)
	(792,89)(767,103)(743,118)
	(719,134)(695,150)(672,168)
	(649,187)(627,206)(605,226)
	(583,247)(563,267)(543,288)
	(524,309)(506,330)(489,350)
	(474,370)(459,389)(445,408)
	(433,426)(421,443)(411,459)
	(401,474)(392,489)(378,513)
	(367,534)(357,555)(348,575)
	(341,595)(335,615)(330,636)
	(326,656)(322,675)(320,691)
	(318,703)(317,711)(317,714)
\path(467,1464)(467,1467)(468,1474)
	(469,1486)(470,1501)(473,1519)
	(476,1538)(479,1557)(483,1575)
	(488,1593)(493,1610)(500,1627)
	(508,1645)(517,1664)(524,1678)
	(532,1693)(541,1709)(551,1725)
	(562,1742)(574,1760)(588,1779)
	(602,1797)(618,1816)(634,1836)
	(652,1854)(671,1873)(690,1891)
	(710,1908)(731,1924)(752,1939)
	(773,1953)(796,1966)(818,1978)
	(842,1989)(858,1996)(875,2002)
	(892,2007)(910,2013)(929,2017)
	(948,2021)(967,2024)(987,2026)
	(1007,2027)(1028,2027)(1049,2026)
	(1071,2023)(1092,2020)(1114,2015)
	(1135,2009)(1156,2001)(1177,1992)
	(1198,1981)(1218,1969)(1238,1956)
	(1257,1941)(1275,1925)(1292,1907)
	(1309,1887)(1325,1866)(1340,1844)
	(1354,1820)(1368,1795)(1380,1768)
	(1392,1739)(1401,1713)(1410,1687)
	(1418,1658)(1426,1629)(1434,1598)
	(1441,1565)(1447,1531)(1453,1496)
	(1458,1459)(1463,1422)(1468,1383)
	(1472,1343)(1475,1302)(1478,1260)
	(1480,1218)(1481,1175)(1482,1132)
	(1482,1089)(1482,1046)(1481,1003)
	(1480,960)(1478,918)(1475,876)
	(1472,835)(1468,795)(1463,756)
	(1458,719)(1453,682)(1447,647)
	(1441,613)(1434,580)(1426,549)
	(1418,520)(1410,491)(1401,465)
	(1392,439)(1380,410)(1368,383)
	(1354,358)(1340,334)(1325,312)
	(1309,291)(1292,271)(1275,253)
	(1257,237)(1238,222)(1218,209)
	(1198,197)(1177,186)(1156,177)
	(1135,169)(1114,163)(1092,158)
	(1071,155)(1049,152)(1028,151)
	(1007,151)(987,152)(967,154)
	(948,157)(929,161)(910,165)
	(892,171)(875,176)(858,182)
	(842,189)(818,200)(796,212)
	(773,225)(752,239)(731,254)
	(710,270)(690,287)(671,305)
	(652,324)(634,342)(618,362)
	(602,381)(588,399)(574,418)
	(562,436)(551,453)(541,469)
	(532,485)(524,500)(517,514)
	(508,533)(500,551)(493,568)
	(488,585)(483,603)(479,621)
	(476,640)(473,659)(470,677)
	(469,692)(468,704)(467,711)(467,714)
\path(617,1464)(617,1465)(617,1469)
	(618,1479)(618,1494)(620,1513)
	(621,1534)(623,1554)(626,1572)
	(629,1590)(632,1606)(637,1622)
	(642,1639)(647,1652)(652,1666)
	(658,1681)(665,1696)(673,1712)
	(683,1728)(694,1744)(706,1761)
	(719,1777)(734,1792)(749,1807)
	(766,1821)(783,1833)(802,1845)
	(821,1855)(842,1864)(856,1869)
	(870,1874)(885,1878)(900,1881)
	(916,1884)(933,1886)(951,1887)
	(969,1887)(987,1886)(1006,1884)
	(1025,1880)(1044,1875)(1064,1869)
	(1083,1861)(1102,1851)(1120,1840)
	(1138,1828)(1156,1813)(1172,1797)
	(1188,1780)(1204,1761)(1218,1740)
	(1232,1717)(1244,1693)(1256,1667)
	(1267,1639)(1275,1615)(1283,1589)
	(1291,1561)(1297,1533)(1304,1502)
	(1310,1470)(1315,1437)(1320,1402)
	(1324,1366)(1328,1329)(1332,1291)
	(1334,1252)(1337,1212)(1338,1171)
	(1339,1130)(1339,1089)(1339,1048)
	(1338,1007)(1337,966)(1334,926)
	(1332,887)(1328,849)(1324,812)
	(1320,776)(1315,741)(1310,708)
	(1304,676)(1297,645)(1291,617)
	(1283,589)(1275,563)(1267,539)
	(1256,511)(1244,485)(1232,461)
	(1218,438)(1204,417)(1188,398)
	(1172,381)(1156,365)(1138,350)
	(1120,338)(1102,327)(1083,317)
	(1064,309)(1044,303)(1025,298)
	(1006,294)(987,292)(969,291)
	(951,291)(933,292)(916,294)
	(900,297)(885,300)(870,304)
	(856,309)(842,314)(821,323)
	(802,333)(783,345)(766,357)
	(749,371)(734,386)(719,401)
	(706,417)(694,434)(683,450)
	(673,466)(665,482)(658,497)
	(652,512)(647,526)(642,539)
	(637,556)(632,572)(629,588)
	(626,606)(623,624)(621,644)
	(620,665)(618,684)(618,699)
	(617,709)(617,713)(617,714)
\path(12,1474)(922,1474)(922,729)
	(12,729)(12,1474)
\end{picture}
}


==> EEPIC/e_smoothing.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(924,939)(0,-10)
\path(12,912)(13,910)(15,907)
	(20,901)(26,892)(35,880)
	(45,865)(58,848)(72,829)
	(87,809)(103,788)(121,768)
	(139,747)(159,726)(180,706)
	(203,685)(227,666)(254,646)
	(282,628)(312,612)(345,597)
	(375,586)(400,577)(420,572)
	(435,567)(446,565)(453,563)
	(458,562)(462,562)(466,562)
	(471,563)(478,565)(489,567)
	(504,572)(524,577)(549,586)
	(579,597)(612,612)(642,628)
	(670,646)(697,666)(721,685)
	(744,706)(765,726)(785,747)
	(803,768)(821,788)(837,809)
	(852,829)(866,848)(879,865)
	(889,880)(898,892)(904,901)
	(909,907)(911,910)(912,912)
\path(12,12)(13,14)(15,17)
	(20,23)(26,32)(35,44)
	(45,59)(58,76)(72,95)
	(87,115)(103,136)(121,156)
	(139,177)(159,198)(180,218)
	(203,239)(227,258)(254,278)
	(282,296)(312,312)(345,327)
	(375,338)(400,347)(420,352)
	(435,357)(446,359)(453,361)
	(458,362)(462,362)(466,362)
	(471,361)(478,359)(489,357)
	(504,352)(524,347)(549,338)
	(579,327)(612,312)(642,296)
	(670,278)(697,258)(721,239)
	(744,218)(765,198)(785,177)
	(803,156)(821,136)(837,115)
	(852,95)(866,76)(879,59)
	(889,44)(898,32)(904,23)
	(909,17)(911,14)(912,12)
\end{picture}
}


==> EEPIC/full_twist.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(474,3054)(0,-10)
\path(462,2127)(462,1527)
\path(12,12)(462,27)
\path(12,1527)(12,1152)
\path(12,1152)(462,627)
\path(462,627)(462,27)
\path(462,1527)(462,1077)
\path(462,1077)(312,927)
\path(162,777)(12,627)
\path(12,627)(12,27)
\path(12,3027)(12,2652)
\path(12,2652)(462,2127)
\path(462,3027)(462,2577)
\path(462,2577)(312,2427)
\path(162,2277)(12,2127)
\path(12,2127)(12,1527)
\path(12,3027)(462,3027)
\end{picture}
}


==> EEPIC/id_smoothing.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(924,939)(0,-10)
\path(12,912)(14,911)(17,909)
	(23,904)(32,898)(44,889)
	(59,879)(76,866)(95,852)
	(115,837)(136,821)(156,803)
	(177,785)(198,765)(218,744)
	(239,721)(258,697)(278,670)
	(296,642)(312,612)(327,579)
	(338,549)(347,524)(352,504)
	(357,489)(359,478)(361,471)
	(362,466)(362,462)(362,458)
	(361,453)(359,446)(357,435)
	(352,420)(347,400)(338,375)
	(327,345)(312,312)(296,282)
	(278,254)(258,227)(239,203)
	(218,180)(198,159)(177,139)
	(156,121)(136,103)(115,87)
	(95,72)(76,58)(59,45)
	(44,35)(32,26)(23,20)
	(17,15)(14,13)(12,12)
\path(12,912)(14,911)(17,909)
	(23,904)(32,898)(44,889)
	(59,879)(76,866)(95,852)
	(115,837)(136,821)(156,803)
	(177,785)(198,765)(218,744)
	(239,721)(258,697)(278,670)
	(296,642)(312,612)(327,579)
	(338,549)(347,524)(352,504)
	(357,489)(359,478)(361,471)
	(362,466)(362,462)(362,458)
	(361,453)(359,446)(357,435)
	(352,420)(347,400)(338,375)
	(327,345)(312,312)(296,282)
	(278,254)(258,227)(239,203)
	(218,180)(198,159)(177,139)
	(156,121)(136,103)(115,87)
	(95,72)(76,58)(59,45)
	(44,35)(32,26)(23,20)
	(17,15)(14,13)(12,12)
\path(912,12)(910,13)(907,15)
	(901,20)(892,26)(880,35)
	(865,45)(848,58)(829,72)
	(809,87)(788,103)(768,121)
	(747,139)(726,159)(706,180)
	(685,203)(666,227)(646,254)
	(628,282)(612,312)(597,345)
	(586,375)(577,400)(572,420)
	(567,435)(565,446)(563,453)
	(562,458)(562,462)(562,466)
	(563,471)(565,478)(567,489)
	(572,504)(577,524)(586,549)
	(597,579)(612,612)(628,642)
	(646,670)(666,697)(685,721)
	(706,744)(726,765)(747,785)
	(768,803)(788,821)(809,837)
	(829,852)(848,866)(865,879)
	(880,889)(892,898)(901,904)
	(907,909)(910,911)(912,912)
\end{picture}
}


==> EEPIC/iota.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1079,1131)(0,-10)
\path(1067,1083)(1067,33)
\path(317,1083)(317,933)
\path(467,1083)(467,933)
\path(617,1083)(617,933)
\path(767,1083)(767,933)
\path(317,183)(317,33)
\path(467,183)(467,33)
\path(617,183)(617,33)
\path(767,183)(767,33)
\thicklines
\path(167,933)(167,183)
\path(167,1083)(167,933)
\path(167,183)(167,33)
\thinlines
\path(12,943)(922,943)(922,198)
	(12,198)(12,943)
\end{picture}
}


==> EEPIC/kink.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(699,1249)(0,-10)
\path(261,575)(262,576)(265,580)
	(272,591)(284,607)(298,626)
	(313,645)(328,664)(340,680)
	(352,693)(362,704)(371,713)
	(380,721)(389,728)(398,734)
	(407,739)(417,743)(427,747)
	(437,749)(447,751)(457,752)
	(466,753)(475,752)(484,751)
	(493,749)(502,747)(511,744)
	(521,740)(530,736)(540,731)
	(549,724)(558,717)(566,709)
	(574,701)(580,691)(585,682)
	(589,671)(592,660)(595,648)
	(596,634)(597,620)(596,605)
	(595,589)(593,573)(590,557)
	(587,542)(582,529)(578,516)
	(573,504)(567,493)(561,483)
	(554,473)(546,464)(537,456)
	(527,448)(517,442)(506,436)
	(496,432)(485,430)(474,428)
	(462,427)(451,427)(438,429)
	(425,431)(411,434)(396,438)
	(381,443)(367,448)(352,454)
	(339,461)(326,467)(314,473)
	(303,480)(290,487)(278,496)
	(266,505)(254,514)(243,524)
	(232,534)(223,544)(214,553)
	(205,563)(198,572)(191,579)
	(185,588)(179,597)(172,608)
	(166,620)(160,633)(154,649)
	(148,665)(143,684)(139,704)
	(135,725)(132,749)(130,764)
	(128,781)(126,799)(124,819)
	(123,841)(121,866)(120,893)
	(118,924)(117,957)(115,993)
	(114,1030)(112,1068)(111,1104)
	(110,1137)(109,1166)(108,1188)
	(107,1203)(107,1211)(107,1214)(107,1215)
\path(232,702)(197,632)
\path(17,1212)(107,1217)
\path(196,645)(265,566)
\path(158,414)(93,488)
\path(97,487)(97,486)(95,482)
	(93,472)(88,457)(83,439)
	(77,418)(72,399)(68,380)
	(65,363)(62,346)(60,329)
	(59,311)(58,297)(57,282)
	(57,266)(57,248)(58,227)
	(58,204)(59,178)(60,151)
	(62,121)(63,92)(64,65)
	(65,43)(66,26)(67,17)
	(67,13)(67,12)
\path(72,12)(147,12)
\path(157,17)(157,18)(157,21)
	(156,30)(156,45)(155,65)
	(154,89)(152,116)(151,142)
	(150,167)(149,190)(149,211)
	(148,229)(148,245)(147,259)
	(147,272)(147,284)(147,302)
	(148,318)(149,334)(150,351)
	(152,369)(154,387)(156,402)
	(157,413)(158,418)(158,419)
\path(12,1222)(12,1219)(12,1211)
	(12,1199)(12,1180)(13,1156)
	(13,1128)(13,1097)(14,1064)
	(14,1032)(15,1001)(15,972)
	(16,946)(17,921)(18,899)
	(19,878)(20,859)(21,842)
	(23,825)(25,809)(27,790)
	(29,772)(32,754)(36,736)
	(39,718)(44,700)(48,683)
	(53,666)(58,650)(64,635)
	(69,620)(75,607)(81,594)
	(87,582)(93,570)(100,559)
	(107,547)(115,535)(124,523)
	(133,511)(143,499)(153,487)
	(164,475)(175,464)(185,453)
	(196,443)(207,434)(217,425)
	(227,417)(237,409)(249,401)
	(260,393)(273,385)(285,377)
	(299,370)(312,363)(325,357)
	(339,351)(351,346)(364,341)
	(375,338)(387,334)(399,332)
	(410,330)(423,328)(435,327)
	(449,327)(462,327)(475,328)
	(489,331)(501,334)(514,337)
	(525,342)(537,347)(549,353)
	(560,361)(572,369)(584,378)
	(597,389)(609,400)(620,412)
	(631,425)(640,437)(648,449)
	(656,460)(662,472)(667,484)
	(672,495)(676,508)(679,520)
	(682,534)(684,547)(685,560)
	(686,574)(687,586)(687,599)
	(687,610)(687,622)(687,636)
	(687,650)(686,665)(685,680)
	(684,696)(682,711)(679,725)
	(675,739)(671,751)(665,763)
	(659,774)(651,785)(641,796)
	(630,807)(618,817)(605,826)
	(592,835)(579,842)(566,848)
	(553,853)(542,857)(531,860)
	(519,862)(506,864)(493,865)
	(480,865)(467,864)(453,862)
	(440,859)(427,855)(415,850)
	(403,844)(392,838)(381,831)
	(370,822)(357,812)(343,800)
	(327,785)(310,769)(292,752)
	(275,735)(259,720)(248,708)
	(241,701)(237,697)
\end{picture}
}


==> EEPIC/left_twist.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(513,1089)(0,-10)
\path(51,1062)(50,1061)(49,1057)
	(46,1052)(43,1044)(38,1033)
	(33,1019)(28,1004)(23,987)
	(18,969)(15,949)(13,928)
	(12,906)(14,882)(18,855)
	(25,826)(36,795)(51,762)
	(67,732)(85,704)(102,679)
	(118,657)(133,637)(146,621)
	(158,607)(169,595)(179,584)
	(189,574)(198,565)(209,555)
	(220,545)(233,534)(248,523)
	(265,510)(284,497)(305,483)
	(328,471)(351,462)(371,457)
	(389,455)(404,456)(417,458)
	(428,462)(438,467)(445,473)
	(451,479)(456,486)(460,492)
	(464,500)(467,507)(470,515)
	(473,523)(477,531)(481,540)
	(485,550)(489,561)(493,573)
	(497,585)(500,598)(501,612)
	(499,630)(494,647)(487,662)
	(478,674)(470,684)(462,693)
	(453,700)(445,706)(436,712)
	(427,718)(417,724)(406,732)
	(393,740)(380,748)(365,756)
	(351,762)(336,765)(323,764)
	(313,761)(305,754)(298,746)
	(292,737)(288,727)(284,717)
	(281,707)(279,699)(277,693)
	(276,689)(276,687)
\path(126,537)(125,537)(124,536)
	(121,535)(117,533)(112,530)
	(106,526)(100,521)(94,514)
	(87,506)(81,495)(74,482)
	(68,465)(62,444)(56,418)
	(51,387)(47,357)(45,326)
	(43,295)(42,265)(41,236)
	(41,208)(42,180)(43,153)
	(44,127)(45,102)(47,79)
	(48,58)(49,41)(50,28)
	(50,19)(51,14)(51,12)
\end{picture}
}


==> EEPIC/ordinary_E_i.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(924,1567)(0,-10)
\put(162,65){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\path(162,340)(162,1540)
\path(762,340)(762,1540)
\path(912,340)(912,1540)
\path(237,340)(237,341)(238,344)
	(241,353)(245,367)(251,387)
	(258,411)(266,437)(274,462)
	(282,486)(290,508)(298,527)
	(306,544)(313,558)(321,570)
	(329,581)(337,590)(346,598)
	(355,605)(366,611)(376,617)
	(388,621)(400,624)(412,626)
	(425,626)(437,626)(449,624)
	(461,621)(473,617)(483,611)
	(494,605)(503,598)(512,590)
	(520,581)(528,570)(536,558)
	(543,544)(551,527)(559,508)
	(567,486)(575,462)(583,437)
	(591,411)(598,387)(604,367)
	(608,353)(611,344)(612,341)(612,340)
\path(237,1540)(237,1539)(238,1536)
	(241,1527)(245,1513)(251,1493)
	(258,1469)(266,1443)(274,1418)
	(282,1394)(290,1372)(298,1353)
	(306,1336)(313,1322)(321,1310)
	(329,1299)(337,1290)(346,1282)
	(355,1275)(366,1269)(376,1263)
	(388,1259)(400,1256)(412,1254)
	(425,1254)(437,1254)(449,1256)
	(461,1259)(473,1263)(483,1269)
	(494,1275)(503,1282)(512,1290)
	(520,1299)(528,1310)(536,1322)
	(543,1336)(551,1353)(559,1372)
	(567,1394)(575,1418)(583,1443)
	(591,1469)(598,1493)(604,1513)
	(608,1527)(611,1536)(612,1539)(612,1540)
\put(462,40){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\path(12,340)(12,1540)
\end{picture}
}


==> EEPIC/ordinary_G_i.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(951,1525)(0,-10)
\put(582,40){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\path(162,1498)(162,298)
\path(612,1498)(312,298)
\path(312,1498)(387,973)
\path(537,748)(612,298)
\path(762,1498)(762,298)
\path(912,1498)(912,298)
\put(237,73){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\path(12,1498)(12,298)
\end{picture}
}


==> EEPIC/oriented_loop.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(815,1281)(0,-10)
\thicklines
\path(278,783)(278,33)
\path(278,1233)(278,933)
\thinlines
\path(353,408)(803,408)
\path(803,858)(800,858)(794,858)
	(782,858)(765,858)(741,857)
	(712,857)(678,857)(641,856)
	(602,855)(563,855)(524,854)
	(486,853)(451,852)(417,850)
	(387,849)(358,848)(333,846)
	(309,844)(287,843)(267,841)
	(249,838)(232,836)(216,833)
	(193,828)(171,823)(151,817)
	(133,811)(115,804)(99,796)
	(84,787)(70,778)(58,768)
	(48,758)(39,748)(32,738)
	(26,727)(22,717)(18,706)
	(16,695)(13,681)(12,666)
	(13,649)(15,632)(18,615)
	(22,597)(28,580)(34,563)
	(41,548)(49,533)(57,520)
	(66,508)(74,497)(84,487)
	(95,477)(108,467)(123,456)
	(140,445)(158,434)(175,424)(203,408)
\path(122.998,419.163)(203.000,408.000)(152.766,471.258)
\end{picture}
}


==> EEPIC/oriented_loop2.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(692,1281)(0,-10)
\thicklines
\path(230,258)(230,33)
\path(230,1233)(230,408)
\thinlines
\path(155,783)(154,783)(150,780)
	(141,775)(128,766)(111,756)
	(94,744)(78,732)(64,720)
	(53,708)(44,697)(36,684)
	(30,670)(25,658)(21,644)
	(18,628)(15,612)(14,595)
	(12,577)(12,558)(12,539)
	(14,521)(15,504)(18,488)
	(21,472)(25,458)(30,445)
	(35,435)(40,425)(46,416)
	(53,407)(61,399)(70,391)
	(81,384)(92,377)(105,371)
	(118,366)(133,361)(148,357)
	(164,354)(181,350)(199,348)
	(218,345)(233,344)(250,342)
	(269,341)(289,340)(311,339)
	(336,338)(364,337)(394,336)
	(427,336)(462,335)(499,335)
	(536,334)(571,334)(604,334)
	(632,333)(653,333)(668,333)
	(676,333)(679,333)(680,333)
\path(680,783)(305,783)
\path(395.000,813.000)(305.000,783.000)(395.000,753.000)
\end{picture}
}


==> EEPIC/oriented_loop3.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(815,1281)(0,-10)
\thicklines
\path(278,783)(278,33)
\path(278,1233)(278,933)
\thinlines
\path(803,858)(800,858)(794,858)
	(782,858)(765,858)(741,857)
	(712,857)(678,857)(641,856)
	(602,855)(563,855)(524,854)
	(486,853)(451,852)(417,850)
	(387,849)(358,848)(333,846)
	(309,844)(287,843)(267,841)
	(249,838)(232,836)(216,833)
	(193,828)(171,823)(151,817)
	(133,811)(115,804)(99,796)
	(84,787)(70,778)(58,768)
	(48,758)(39,748)(32,738)
	(26,727)(22,717)(18,706)
	(16,695)(13,681)(12,666)
	(13,649)(15,632)(18,615)
	(22,597)(28,580)(34,563)
	(41,548)(49,533)(57,520)
	(66,508)(74,497)(84,487)
	(95,477)(108,467)(123,456)
	(140,445)(158,434)(175,424)
	(189,416)(198,411)(202,408)(203,408)
\path(473.000,438.000)(353.000,408.000)(473.000,378.000)
\path(353,408)(803,408)
\end{picture}
}


==> EEPIC/oriented_loop4.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(692,1281)(0,-10)
\thicklines
\path(230,258)(230,33)
\path(230,1233)(230,408)
\thinlines
\path(680,783)(305,783)
\path(69.436,693.675)(155.000,783.000)(37.468,744.449)
\path(155,783)(128,766)(111,756)
	(94,744)(78,732)(64,720)
	(53,708)(44,697)(36,684)
	(30,670)(25,658)(21,644)
	(18,628)(15,612)(14,595)
	(12,577)(12,558)(12,539)
	(14,521)(15,504)(18,488)
	(21,472)(25,458)(30,445)
	(35,435)(40,425)(46,416)
	(53,407)(61,399)(70,391)
	(81,384)(92,377)(105,371)
	(118,366)(133,361)(148,357)
	(164,354)(181,350)(199,348)
	(218,345)(233,344)(250,342)
	(269,341)(289,340)(311,339)
	(336,338)(364,337)(394,336)
	(427,336)(462,335)(499,335)
	(536,334)(571,334)(604,334)
	(632,333)(653,333)(668,333)
	(676,333)(679,333)(680,333)
\end{picture}
}


==> EEPIC/partial_closure.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1215,1389)(0,-10)
\path(767,1062)(767,1063)(767,1068)
	(767,1080)(768,1100)(769,1126)
	(770,1155)(771,1184)(773,1211)
	(775,1236)(777,1257)(780,1274)
	(784,1289)(787,1301)(792,1312)
	(797,1321)(803,1329)(810,1336)
	(819,1342)(828,1347)(838,1352)
	(849,1355)(861,1358)(873,1360)
	(886,1361)(900,1361)(914,1362)
	(928,1362)(942,1362)(952,1362)
	(961,1362)(972,1361)(982,1361)
	(993,1359)(1004,1357)(1016,1354)
	(1028,1350)(1040,1345)(1052,1339)
	(1064,1331)(1075,1322)(1087,1311)
	(1098,1298)(1109,1284)(1119,1269)
	(1128,1251)(1137,1232)(1146,1211)
	(1153,1189)(1160,1164)(1167,1137)
	(1171,1116)(1176,1093)(1179,1069)
	(1183,1043)(1186,1017)(1189,988)
	(1192,959)(1195,928)(1197,896)
	(1199,863)(1200,829)(1202,794)
	(1202,759)(1203,723)(1203,687)
	(1203,651)(1202,615)(1202,580)
	(1200,545)(1199,511)(1197,478)
	(1195,446)(1192,415)(1189,386)
	(1186,357)(1183,331)(1179,305)
	(1176,281)(1171,258)(1167,237)
	(1160,210)(1153,185)(1146,163)
	(1137,142)(1128,123)(1119,105)
	(1109,90)(1098,76)(1087,63)
	(1075,52)(1064,43)(1052,35)
	(1040,29)(1028,24)(1016,20)
	(1004,17)(993,15)(982,13)
	(972,13)(961,12)(952,12)
	(942,12)(928,12)(914,12)
	(900,13)(886,13)(873,14)
	(861,16)(849,19)(838,22)
	(828,27)(819,32)(810,38)
	(803,45)(797,53)(792,62)
	(787,73)(784,85)(780,100)
	(777,117)(775,138)(773,163)
	(771,190)(770,219)(769,248)
	(768,274)(767,294)(767,306)
	(767,311)(767,312)
\path(317,1212)(317,1062)
\path(467,1212)(467,1062)
\path(617,1212)(617,1062)
\path(317,312)(317,162)
\path(467,312)(467,162)
\path(617,312)(617,162)
\thicklines
\path(167,1062)(167,312)
\path(167,1212)(167,1062)
\path(167,312)(167,162)
\thinlines
\path(12,1072)(922,1072)(922,327)
	(12,327)(12,1072)
\end{picture}
}


==> EEPIC/right_twist.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(513,1089)(0,-10)
\path(51,12)(50,13)(49,17)
	(46,22)(43,30)(38,41)
	(33,55)(28,70)(23,87)
	(18,105)(15,125)(13,146)
	(12,168)(14,192)(18,219)
	(25,248)(36,279)(51,312)
	(67,342)(85,370)(102,395)
	(118,417)(133,437)(146,453)
	(158,467)(169,479)(179,490)
	(189,500)(198,509)(209,519)
	(220,529)(233,540)(248,551)
	(265,564)(284,577)(305,591)
	(328,603)(351,612)(371,617)
	(389,619)(404,618)(417,616)
	(428,612)(438,607)(445,601)
	(451,595)(456,588)(460,582)
	(464,574)(467,567)(470,559)
	(473,551)(477,543)(481,534)
	(485,524)(489,513)(493,501)
	(497,489)(500,476)(501,462)
	(499,444)(494,427)(487,412)
	(478,400)(470,390)(462,381)
	(453,374)(445,368)(436,362)
	(427,356)(417,350)(406,342)
	(393,334)(380,326)(365,318)
	(351,312)(336,309)(323,310)
	(313,313)(305,320)(298,328)
	(292,337)(288,347)(284,357)
	(281,367)(279,375)(277,381)
	(276,385)(276,387)
\path(126,537)(125,537)(124,538)
	(121,539)(117,541)(112,544)
	(106,548)(100,553)(94,560)
	(87,568)(81,579)(74,592)
	(68,609)(62,630)(56,656)
	(51,687)(47,717)(45,748)
	(43,779)(42,809)(41,838)
	(41,866)(42,894)(43,921)
	(44,947)(45,972)(47,995)
	(48,1016)(49,1033)(50,1046)
	(50,1055)(51,1060)(51,1062)
\end{picture}
}


==> EEPIC/sigma_i.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1149,1501)(0,-10)
\put(762,49){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$i+1$}}}
\path(387,1474)(387,274)
\path(837,1474)(537,274)
\path(537,1474)(612,949)
\path(762,724)(837,274)
\path(987,1474)(987,274)
\path(1137,1474)(1137,274)
\path(12,1474)(12,274)
\put(462,49){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$i$}}}
\path(237,1474)(237,274)
\end{picture}
}


==> EEPIC/simple_loop.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(815,1281)(0,-10)
\thicklines
\path(278,783)(278,33)
\path(278,1233)(278,933)
\thinlines
\path(353,408)(803,408)
\path(803,858)(800,858)(794,858)
	(782,858)(765,858)(741,857)
	(712,857)(678,857)(641,856)
	(602,855)(563,855)(524,854)
	(486,853)(451,852)(417,850)
	(387,849)(358,848)(333,846)
	(309,844)(287,843)(267,841)
	(249,838)(232,836)(216,833)
	(193,828)(171,823)(151,817)
	(133,811)(115,804)(99,796)
	(84,787)(70,778)(58,768)
	(48,758)(39,748)(32,738)
	(26,727)(22,717)(18,706)
	(16,695)(13,681)(12,666)
	(13,649)(15,632)(18,615)
	(22,597)(28,580)(34,563)
	(41,548)(49,533)(57,520)
	(66,508)(74,497)(84,487)
	(95,477)(108,467)(123,456)
	(140,445)(158,434)(175,424)
	(189,416)(198,411)(202,408)(203,408)
\end{picture}
}


==> EEPIC/standard_position.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2089,1866)(0,-10)
\put(1327,998){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}T}}}
\thicklines
\path(277,1373)(277,1148)
\path(282,1818)(277,1523)
\thinlines
\path(802,1673)(2077,1673)(2077,173)
	(802,173)(802,1673)
\thicklines
\path(277,473)(277,33)
\path(277,923)(277,698)
\path(277,698)(277,623)
\thinlines
\path(352,1223)(802,1223)
\path(1027,1823)(1027,1673)
\path(1252,1823)(1252,1673)
\path(1477,1823)(1477,1673)
\path(1702,1823)(1702,1673)
\path(1027,173)(1027,23)
\path(1252,173)(1252,23)
\path(1477,173)(1477,23)
\path(1627,173)(1627,23)
\path(352,323)(802,323)
\path(802,548)(799,548)(793,548)
	(781,548)(764,548)(740,547)
	(711,547)(677,547)(640,546)
	(601,545)(562,545)(523,544)
	(485,543)(450,542)(416,540)
	(386,539)(357,538)(332,536)
	(308,534)(286,533)(266,531)
	(248,528)(231,526)(215,523)
	(192,518)(170,513)(150,508)
	(132,501)(114,494)(98,487)
	(83,479)(69,471)(57,463)
	(47,455)(38,447)(31,439)
	(25,431)(21,424)(17,417)
	(15,410)(13,403)(12,396)
	(12,389)(13,383)(15,376)
	(18,370)(21,364)(26,358)
	(31,353)(37,349)(44,345)
	(50,341)(57,338)(65,335)
	(75,332)(87,330)(102,328)
	(119,326)(139,325)(160,324)
	(180,324)(194,323)(201,323)(202,323)
\path(352,773)(802,773)
\path(802,998)(799,998)(793,998)
	(781,998)(764,998)(740,997)
	(711,997)(677,997)(640,996)
	(601,995)(562,995)(523,994)
	(485,993)(450,992)(416,990)
	(386,989)(357,988)(332,986)
	(308,984)(286,983)(266,981)
	(248,978)(231,976)(215,973)
	(192,968)(170,963)(150,958)
	(132,951)(114,944)(98,937)
	(83,929)(69,921)(57,913)
	(47,905)(38,897)(31,889)
	(25,881)(21,874)(17,867)
	(15,860)(13,853)(12,846)
	(12,839)(13,833)(15,826)
	(18,820)(21,814)(26,808)
	(31,803)(37,799)(44,795)
	(50,791)(57,788)(65,785)
	(75,782)(87,780)(102,778)
	(119,776)(139,775)(160,774)
	(180,774)(194,773)(201,773)(202,773)
\path(802,1448)(799,1448)(793,1448)
	(781,1448)(764,1448)(740,1447)
	(711,1447)(677,1447)(640,1446)
	(601,1445)(562,1445)(523,1444)
	(485,1443)(450,1442)(416,1440)
	(386,1439)(357,1438)(332,1436)
	(308,1434)(286,1433)(266,1431)
	(248,1428)(231,1426)(215,1423)
	(192,1418)(170,1413)(150,1408)
	(132,1401)(114,1394)(98,1387)
	(83,1379)(69,1371)(57,1363)
	(47,1355)(38,1347)(31,1339)
	(25,1331)(21,1324)(17,1317)
	(15,1310)(13,1303)(12,1296)
	(12,1289)(13,1283)(15,1276)
	(18,1270)(21,1264)(26,1258)
	(31,1253)(37,1249)(44,1245)
	(50,1241)(57,1238)(65,1235)
	(75,1232)(87,1230)(102,1228)
	(119,1226)(139,1225)(160,1224)
	(180,1224)(194,1223)(201,1223)(202,1223)
\thicklines
\path(277,1148)(277,1073)
\end{picture}
}


==> EEPIC/standard_position2.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2099,2196)(0,-10)
\path(1327,1658)(1327,1659)(1327,1663)
	(1327,1672)(1328,1687)(1329,1706)
	(1330,1728)(1331,1751)(1332,1772)
	(1334,1792)(1336,1809)(1339,1824)
	(1342,1837)(1345,1849)(1350,1860)
	(1355,1873)(1362,1885)(1369,1897)
	(1377,1910)(1386,1922)(1395,1933)
	(1403,1945)(1412,1956)(1420,1967)
	(1427,1977)(1434,1986)(1440,1995)
	(1445,2007)(1450,2019)(1453,2033)
	(1456,2049)(1458,2067)(1460,2086)
	(1461,2104)(1462,2116)(1462,2122)(1462,2123)
\thicklines
\path(287,1373)(287,1148)
\path(292,1818)(287,1523)
\thinlines
\path(812,1673)(2087,1673)(2087,173)
	(812,173)(812,1673)
\thicklines
\path(287,473)(287,33)
\path(287,923)(287,698)
\path(287,698)(287,623)
\thinlines
\path(1482,1673)(1482,1783)(1352,1803)
\path(1287,1813)(1067,1833)
\thicklines
\path(277,1933)(277,2148)
\thinlines
\path(802,1438)(799,1438)(793,1438)
	(781,1438)(764,1438)(740,1437)
	(711,1437)(677,1437)(640,1436)
	(601,1435)(562,1435)(523,1434)
	(485,1433)(450,1432)(416,1430)
	(386,1429)(357,1428)(332,1426)
	(308,1424)(286,1423)(266,1421)
	(248,1418)(231,1416)(215,1413)
	(192,1408)(170,1403)(150,1398)
	(132,1391)(114,1384)(98,1377)
	(83,1369)(69,1361)(57,1353)
	(47,1345)(38,1337)(31,1329)
	(25,1321)(21,1314)(17,1307)
	(15,1300)(13,1293)(12,1286)
	(12,1279)(13,1273)(15,1266)
	(18,1260)(21,1254)(26,1248)
	(31,1243)(37,1239)(44,1235)
	(50,1231)(57,1228)(65,1225)
	(75,1222)(87,1220)(102,1218)
	(119,1216)(139,1215)(160,1214)
	(180,1214)(194,1213)(201,1213)(202,1213)
\path(807,988)(804,988)(798,988)
	(786,988)(769,988)(745,987)
	(716,987)(682,987)(645,986)
	(606,985)(567,985)(528,984)
	(490,983)(455,982)(421,980)
	(391,979)(362,978)(337,976)
	(313,974)(291,973)(271,971)
	(253,968)(236,966)(220,963)
	(197,958)(175,953)(155,948)
	(137,941)(119,934)(103,927)
	(88,919)(74,911)(62,903)
	(52,895)(43,887)(36,879)
	(30,871)(26,864)(22,857)
	(20,850)(18,843)(17,836)
	(17,829)(18,823)(20,816)
	(23,810)(26,804)(31,798)
	(36,793)(42,789)(49,785)
	(55,781)(62,778)(70,775)
	(80,772)(92,770)(107,768)
	(124,766)(144,765)(165,764)
	(185,764)(199,763)(206,763)(207,763)
\path(807,563)(804,563)(798,563)
	(786,563)(769,563)(745,562)
	(716,562)(682,562)(645,561)
	(606,560)(567,560)(528,559)
	(490,558)(455,557)(421,555)
	(391,554)(362,553)(337,551)
	(313,549)(291,548)(271,546)
	(253,543)(236,541)(220,538)
	(197,533)(175,528)(155,523)
	(137,516)(119,509)(103,502)
	(88,494)(74,486)(62,478)
	(52,470)(43,462)(36,454)
	(30,446)(26,439)(22,432)
	(20,425)(18,418)(17,411)
	(17,404)(18,398)(20,391)
	(23,385)(26,379)(31,373)
	(36,368)(42,364)(49,360)
	(55,356)(62,353)(70,350)
	(80,347)(92,345)(107,343)
	(124,341)(144,340)(165,339)
	(185,339)(199,338)(206,338)(207,338)
\path(362,1223)(812,1223)
\path(362,323)(812,323)
\path(362,773)(812,773)
\path(1027,1653)(1027,1652)(1027,1646)
	(1028,1633)(1029,1614)(1031,1594)
	(1033,1576)(1036,1560)(1039,1547)
	(1044,1537)(1050,1527)(1055,1520)
	(1062,1513)(1069,1507)(1078,1501)
	(1088,1495)(1098,1490)(1109,1486)
	(1121,1483)(1132,1480)(1144,1479)
	(1155,1478)(1166,1478)(1180,1479)
	(1194,1481)(1209,1485)(1224,1489)
	(1239,1495)(1253,1502)(1266,1509)
	(1278,1517)(1287,1526)(1295,1535)
	(1302,1544)(1307,1555)(1311,1568)
	(1315,1583)(1317,1601)(1319,1620)
	(1321,1638)(1322,1651)(1322,1657)(1322,1658)
\path(1482,1668)(1482,1667)(1482,1664)
	(1483,1656)(1483,1641)(1483,1622)
	(1483,1599)(1482,1574)(1480,1550)
	(1476,1527)(1471,1506)(1464,1488)
	(1456,1473)(1446,1460)(1433,1450)
	(1417,1441)(1400,1434)(1386,1430)
	(1371,1426)(1355,1424)(1336,1421)
	(1316,1420)(1293,1419)(1267,1418)
	(1239,1418)(1208,1419)(1174,1420)
	(1138,1421)(1099,1423)(1058,1425)
	(1017,1428)(977,1430)(938,1433)
	(903,1436)(872,1438)(848,1440)
	(829,1441)(817,1442)(810,1443)(807,1443)
\path(822,1218)(823,1218)(828,1218)
	(840,1217)(859,1215)(881,1212)
	(904,1209)(925,1205)(943,1201)
	(958,1196)(971,1190)(981,1183)
	(990,1175)(996,1166)(1001,1157)
	(1006,1146)(1010,1135)(1013,1122)
	(1015,1109)(1015,1096)(1015,1082)
	(1014,1069)(1012,1057)(1009,1046)
	(1005,1035)(1000,1026)(995,1018)
	(987,1010)(977,1003)(966,998)
	(951,994)(934,990)(914,988)
	(893,986)(872,984)(854,984)
	(843,983)(838,983)(837,983)
\path(817,773)(821,773)(829,773)
	(843,772)(864,772)(891,770)
	(925,769)(962,767)(1002,765)
	(1043,762)(1084,758)(1123,754)
	(1159,750)(1192,745)(1223,740)
	(1250,734)(1274,727)(1296,719)
	(1316,711)(1333,702)(1349,691)
	(1364,680)(1377,667)(1389,653)
	(1400,637)(1409,620)(1418,601)
	(1426,579)(1433,555)(1440,528)
	(1446,498)(1451,466)(1456,431)
	(1461,395)(1465,358)(1468,322)
	(1471,289)(1473,259)(1475,235)
	(1476,216)(1476,203)(1477,196)(1477,193)
\path(1302,193)(1302,194)(1302,198)
	(1301,208)(1300,224)(1298,247)
	(1295,274)(1291,303)(1287,332)
	(1282,360)(1276,385)(1269,407)
	(1262,426)(1254,443)(1244,457)
	(1233,469)(1220,480)(1208,489)
	(1193,497)(1177,505)(1159,511)
	(1137,517)(1113,523)(1086,528)
	(1055,533)(1021,538)(986,543)
	(951,547)(917,550)(887,553)
	(863,555)(846,557)(837,558)
	(833,558)(832,558)
\path(817,313)(818,313)(823,313)
	(836,312)(855,310)(879,308)
	(903,305)(925,303)(944,300)
	(960,296)(973,293)(984,289)
	(993,284)(1002,277)(1009,269)
	(1015,258)(1020,245)(1024,229)
	(1027,212)(1030,196)(1031,184)
	(1032,179)(1032,178)
\path(962,1838)(959,1838)(953,1839)
	(942,1839)(925,1840)(903,1842)
	(874,1843)(840,1846)(802,1848)
	(761,1851)(719,1853)(676,1856)
	(634,1859)(593,1862)(554,1864)
	(518,1867)(484,1870)(453,1872)
	(424,1874)(398,1877)(374,1879)
	(352,1881)(332,1884)(313,1886)
	(296,1888)(280,1890)(252,1895)
	(226,1900)(203,1905)(183,1910)
	(164,1916)(147,1922)(133,1928)
	(120,1935)(110,1941)(102,1947)
	(95,1952)(89,1958)(85,1963)
	(81,1968)(78,1973)(75,1978)
	(73,1982)(71,1987)(69,1992)
	(68,1997)(68,2001)(68,2006)
	(70,2010)(72,2014)(74,2017)
	(77,2021)(81,2024)(86,2026)
	(94,2030)(104,2033)(118,2036)
	(135,2040)(155,2043)(178,2047)
	(199,2050)(214,2052)(221,2053)(222,2053)
\path(322,2073)(325,2073)(332,2073)
	(343,2073)(361,2073)(385,2073)
	(415,2073)(449,2073)(486,2073)
	(526,2073)(566,2073)(605,2073)
	(643,2073)(678,2073)(711,2073)
	(742,2074)(769,2074)(794,2075)
	(817,2075)(837,2076)(856,2077)
	(872,2078)(887,2079)(901,2080)
	(926,2082)(946,2085)(962,2089)
	(976,2094)(988,2100)(997,2107)
	(1005,2114)(1010,2121)(1014,2127)
	(1016,2131)(1017,2133)
\path(1022,1678)(1022,1679)(1022,1685)
	(1023,1697)(1023,1717)(1025,1741)
	(1026,1766)(1028,1790)(1031,1810)
	(1034,1828)(1037,1843)(1042,1857)
	(1047,1869)(1053,1880)(1060,1891)
	(1069,1902)(1077,1913)(1087,1923)
	(1097,1934)(1107,1944)(1117,1954)
	(1125,1963)(1134,1972)(1141,1981)
	(1147,1990)(1153,2000)(1158,2012)
	(1162,2026)(1165,2042)(1168,2060)
	(1170,2080)(1171,2098)(1172,2111)
	(1172,2117)(1172,2118)
\thicklines
\path(287,1148)(287,1073)
\end{picture}
}


==> EEPIC/standard_position3.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2089,1866)(0,-10)
\put(147,998){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}2}}}
\thicklines
\path(277,1373)(277,1148)
\path(282,1818)(277,1523)
\thinlines
\path(802,1673)(2077,1673)(2077,173)
	(802,173)(802,1673)
\thicklines
\path(277,473)(277,33)
\path(277,923)(277,698)
\path(277,698)(277,623)
\thinlines
\path(352,323)(802,323)
\path(802,548)(799,548)(793,548)
	(781,548)(764,548)(740,547)
	(711,547)(677,547)(640,546)
	(601,545)(562,545)(523,544)
	(485,543)(450,542)(416,540)
	(386,539)(357,538)(332,536)
	(308,534)(286,533)(266,531)
	(248,528)(231,526)(215,523)
	(192,518)(170,513)(150,508)
	(132,501)(114,494)(98,487)
	(83,479)(69,471)(57,463)
	(47,455)(38,447)(31,439)
	(25,431)(21,424)(17,417)
	(15,410)(13,403)(12,396)
	(12,389)(13,383)(15,376)
	(18,370)(21,364)(26,358)
	(31,353)(37,349)(44,345)
	(50,341)(57,338)(65,335)
	(75,332)(87,330)(102,328)
	(119,326)(139,325)(160,324)
	(180,324)(194,323)(201,323)(202,323)
\path(352,773)(802,773)
\path(802,1448)(799,1448)(793,1448)
	(781,1448)(764,1448)(740,1447)
	(711,1447)(677,1447)(640,1446)
	(601,1445)(562,1445)(523,1444)
	(485,1443)(450,1442)(416,1440)
	(386,1439)(357,1438)(332,1436)
	(308,1434)(286,1433)(266,1431)
	(248,1428)(231,1426)(215,1423)
	(192,1418)(170,1413)(150,1408)
	(132,1401)(114,1394)(98,1387)
	(83,1379)(69,1371)(57,1363)
	(47,1355)(38,1347)(31,1339)
	(25,1331)(21,1324)(17,1317)
	(15,1310)(13,1303)(12,1296)
	(12,1289)(13,1283)(15,1276)
	(18,1270)(21,1264)(26,1258)
	(31,1253)(37,1249)(44,1245)
	(50,1241)(57,1238)(65,1235)
	(75,1232)(87,1230)(102,1228)
	(119,1226)(139,1225)(160,1224)
	(180,1224)(194,1223)(201,1223)(202,1223)
\path(1017,1668)(1019,1665)(1022,1660)
	(1028,1650)(1036,1637)(1045,1620)
	(1055,1602)(1065,1582)(1074,1562)
	(1081,1541)(1088,1522)(1093,1501)
	(1097,1481)(1100,1460)(1102,1437)
	(1103,1412)(1103,1393)(1103,1373)
	(1102,1351)(1101,1328)(1099,1305)
	(1097,1280)(1094,1254)(1091,1227)
	(1088,1200)(1084,1172)(1079,1144)
	(1075,1117)(1070,1089)(1064,1063)
	(1059,1038)(1053,1013)(1047,990)
	(1041,968)(1035,948)(1029,929)
	(1023,912)(1016,895)(1007,876)
	(997,859)(987,844)(975,831)
	(962,820)(947,810)(931,801)
	(914,794)(895,788)(877,783)
	(860,779)(846,776)(836,774)
	(830,773)(827,773)
\path(807,993)(808,993)(814,992)
	(826,991)(840,989)(853,987)
	(864,986)(873,985)(882,984)
	(891,983)(900,982)(911,981)
	(924,980)(938,979)(950,978)
	(956,978)(957,978)
\path(1082,903)(1085,899)(1092,892)
	(1104,880)(1118,865)(1134,847)
	(1151,828)(1166,811)(1180,794)
	(1192,779)(1201,766)(1210,753)
	(1216,741)(1222,730)(1226,720)
	(1229,711)(1232,702)(1234,692)
	(1236,682)(1236,672)(1236,662)
	(1235,652)(1233,642)(1230,632)
	(1226,623)(1221,614)(1215,606)
	(1208,598)(1200,591)(1192,585)
	(1182,579)(1171,574)(1159,569)
	(1146,565)(1130,561)(1113,558)
	(1093,555)(1070,552)(1044,550)
	(1016,548)(984,545)(951,544)
	(918,542)(887,541)(859,540)
	(836,539)(820,538)(811,538)
	(808,538)(807,538)
\path(1062,1423)(1061,1423)(1057,1424)
	(1046,1425)(1029,1427)(1009,1429)
	(988,1431)(969,1433)(951,1435)
	(936,1437)(924,1438)(912,1439)
	(902,1440)(890,1440)(879,1441)
	(868,1442)(855,1442)(842,1442)
	(828,1443)(815,1443)(807,1443)
	(803,1443)(802,1443)
\path(337,1208)(787,1208)
\path(817,993)(814,993)(808,993)
	(796,993)(779,993)(755,992)
	(726,992)(692,992)(655,991)
	(616,990)(577,990)(538,989)
	(500,988)(465,987)(431,985)
	(401,984)(372,983)(347,981)
	(323,979)(301,978)(281,976)
	(263,973)(246,971)(230,968)
	(207,963)(185,958)(165,953)
	(147,946)(129,939)(113,932)
	(98,924)(84,916)(72,908)
	(62,900)(53,892)(46,884)
	(40,876)(36,869)(32,862)
	(30,855)(28,848)(27,841)
	(27,834)(28,828)(30,821)
	(33,815)(36,809)(41,803)
	(46,798)(52,794)(59,790)
	(65,786)(72,783)(80,780)
	(90,777)(102,775)(117,773)
	(134,771)(154,770)(175,769)
	(195,769)(209,768)(216,768)(217,768)
\path(797,323)(801,324)(809,325)
	(823,328)(845,331)(873,336)
	(907,342)(946,348)(987,355)
	(1029,362)(1070,368)(1110,374)
	(1147,379)(1182,383)(1213,386)
	(1241,388)(1266,390)(1289,391)
	(1309,390)(1327,389)(1344,387)
	(1359,385)(1377,380)(1394,373)
	(1408,364)(1421,353)(1432,339)
	(1442,323)(1451,304)(1460,283)
	(1467,261)(1473,237)(1479,216)
	(1482,198)(1485,185)(1486,177)
	(1487,174)(1487,173)
\path(817,1213)(1042,1188)
\path(1172,188)(1173,189)(1176,194)
	(1183,206)(1193,222)(1204,240)
	(1214,256)(1224,269)(1233,280)
	(1241,289)(1250,296)(1258,303)
	(1268,308)(1279,314)(1293,319)
	(1308,324)(1325,329)(1340,334)
	(1351,336)(1356,338)(1357,338)
\path(1457,378)(1458,378)(1463,380)
	(1473,383)(1488,386)(1503,390)
	(1518,393)(1530,396)(1541,397)
	(1549,397)(1557,395)(1564,393)
	(1571,390)(1577,386)(1584,380)
	(1590,374)(1595,366)(1600,357)
	(1604,348)(1607,339)(1610,329)
	(1613,318)(1615,306)(1617,291)
	(1619,274)(1621,253)(1624,231)
	(1625,211)(1626,196)(1627,189)(1627,188)
\path(1177,1663)(1177,1662)(1175,1653)
	(1173,1637)(1171,1619)(1169,1601)
	(1169,1587)(1169,1575)(1171,1565)
	(1174,1556)(1179,1547)(1187,1537)
	(1196,1525)(1207,1514)(1216,1504)
	(1221,1499)(1222,1498)(1223,1498)
	(1228,1497)(1238,1495)(1256,1492)
	(1277,1488)(1298,1484)(1316,1481)
	(1326,1479)(1331,1478)(1332,1478)
	(1333,1478)(1339,1480)(1351,1485)
	(1367,1491)(1385,1498)(1401,1506)
	(1415,1513)(1425,1520)(1434,1527)
	(1440,1535)(1446,1545)(1450,1555)
	(1453,1568)(1456,1584)(1458,1603)
	(1460,1623)(1461,1642)(1462,1656)
	(1462,1662)(1462,1663)
\path(1327,1663)(1322,1523)
\path(1322,1448)(1322,1447)(1321,1443)
	(1320,1435)(1317,1426)(1314,1418)
	(1309,1412)(1303,1408)(1295,1405)
	(1287,1404)(1277,1404)(1264,1404)
	(1247,1405)(1227,1406)(1205,1408)
	(1185,1411)(1170,1412)(1163,1413)(1162,1413)
\path(1122,1168)(1125,1167)(1133,1164)
	(1145,1160)(1163,1154)(1186,1146)
	(1211,1137)(1238,1127)(1265,1116)
	(1290,1106)(1314,1096)(1336,1087)
	(1356,1077)(1373,1068)(1389,1059)
	(1404,1050)(1418,1040)(1430,1030)
	(1441,1020)(1452,1010)(1462,999)
	(1472,988)(1482,976)(1491,963)
	(1499,949)(1507,935)(1513,921)
	(1519,906)(1524,891)(1528,876)
	(1530,861)(1532,846)(1532,831)
	(1531,816)(1528,802)(1525,787)
	(1520,773)(1515,760)(1506,744)
	(1497,729)(1486,713)(1473,697)
	(1458,681)(1443,665)(1426,649)
	(1409,632)(1390,616)(1372,601)
	(1353,586)(1335,571)(1318,558)
	(1301,545)(1285,534)(1270,523)
	(1257,513)(1245,504)(1225,489)
	(1209,476)(1195,464)(1183,453)
	(1172,442)(1162,431)(1154,422)
	(1149,416)(1147,413)
\path(1122,358)(1121,357)(1117,353)
	(1107,343)(1093,330)(1079,315)
	(1066,301)(1055,289)(1046,279)
	(1039,270)(1033,262)(1027,252)
	(1022,242)(1018,230)(1014,216)
	(1011,202)(1008,190)(1007,184)(1007,183)
\put(342,1488){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(167,608){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(337,393){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(322,143){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(317,1223){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}6}}}
\thicklines
\path(277,1148)(277,1073)
\end{picture}
}


==> EEPIC/standard_position4.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2249,2156)(0,-10)
\path(2067,1363)(2066,1363)(2060,1364)
	(2048,1366)(2030,1369)(2012,1372)
	(1994,1376)(1980,1379)(1969,1383)
	(1960,1387)(1952,1392)(1944,1399)
	(1938,1409)(1932,1421)(1927,1437)
	(1922,1454)(1919,1469)(1917,1477)
	(1917,1478)(1917,1479)(1916,1485)
	(1913,1498)(1910,1515)(1906,1533)
	(1903,1546)(1902,1552)(1902,1553)
	(1902,1554)(1903,1559)(1905,1569)
	(1909,1583)(1913,1598)(1917,1612)
	(1922,1624)(1927,1633)(1933,1640)
	(1940,1646)(1949,1651)(1959,1656)
	(1972,1659)(1989,1663)(2008,1666)
	(2030,1669)(2050,1671)(2064,1672)
	(2071,1673)(2072,1673)
\thicklines
\path(282,1663)(282,1438)
\path(287,2108)(282,1813)
\path(282,1213)(282,988)
\path(282,988)(282,913)
\thinlines
\path(2077,1803)(2232,1808)(2227,1808)
\path(2092,1668)(2227,1663)
\path(2087,1503)(2222,1503)
\path(2092,1203)(2222,1208)
\path(2097,1063)(2222,1063)
\path(2092,618)(2217,618)
\path(2097,763)(2237,768)
\path(2077,1368)(2232,1368)
\path(807,1963)(2077,1963)(2077,18)
	(807,18)(807,1963)
\thicklines
\path(282,763)(272,378)
\path(272,273)(282,33)
\thinlines
\dashline{45.000}(1782,1958)(1777,23)
\path(807,838)(804,838)(798,838)
	(786,838)(769,838)(745,837)
	(716,837)(682,837)(645,836)
	(606,835)(567,835)(528,834)
	(490,833)(455,832)(421,830)
	(391,829)(362,828)(337,826)
	(313,824)(291,823)(271,821)
	(253,818)(236,816)(220,813)
	(197,808)(175,803)(155,798)
	(137,791)(119,784)(103,777)
	(88,769)(74,761)(62,753)
	(52,745)(43,737)(36,729)
	(30,721)(26,714)(22,707)
	(20,700)(18,693)(17,686)
	(17,679)(18,673)(20,666)
	(23,660)(26,654)(31,648)
	(36,643)(42,639)(49,635)
	(55,631)(62,628)(70,625)
	(80,622)(92,620)(107,618)
	(124,616)(144,615)(165,614)
	(185,614)(199,613)(206,613)(207,613)
\path(357,1063)(807,1063)
\path(807,1738)(804,1738)(798,1738)
	(786,1738)(769,1738)(745,1737)
	(716,1737)(682,1737)(645,1736)
	(606,1735)(567,1735)(528,1734)
	(490,1733)(455,1732)(421,1730)
	(391,1729)(362,1728)(337,1726)
	(313,1724)(291,1723)(271,1721)
	(253,1718)(236,1716)(220,1713)
	(197,1708)(175,1703)(155,1698)
	(137,1691)(119,1684)(103,1677)
	(88,1669)(74,1661)(62,1653)
	(52,1645)(43,1637)(36,1629)
	(30,1621)(26,1614)(22,1607)
	(20,1600)(18,1593)(17,1586)
	(17,1579)(18,1573)(20,1566)
	(23,1560)(26,1554)(31,1548)
	(36,1543)(42,1539)(49,1535)
	(55,1531)(62,1528)(70,1525)
	(80,1522)(92,1520)(107,1518)
	(124,1516)(144,1515)(165,1514)
	(185,1514)(199,1513)(206,1513)(207,1513)
\path(2087,1798)(2084,1798)(2079,1798)
	(2068,1799)(2052,1799)(2032,1799)
	(2007,1800)(1978,1799)(1947,1799)
	(1915,1798)(1883,1796)(1851,1793)
	(1821,1790)(1793,1785)(1766,1780)
	(1740,1774)(1716,1766)(1693,1758)
	(1671,1748)(1649,1736)(1627,1723)
	(1605,1709)(1587,1695)(1568,1681)
	(1549,1665)(1529,1648)(1509,1630)
	(1489,1611)(1468,1591)(1446,1570)
	(1425,1548)(1403,1525)(1381,1502)
	(1360,1478)(1338,1454)(1316,1431)
	(1295,1407)(1274,1383)(1254,1361)
	(1234,1338)(1215,1317)(1197,1296)
	(1179,1276)(1162,1258)(1146,1240)
	(1130,1224)(1115,1208)(1101,1194)
	(1079,1173)(1058,1154)(1038,1138)
	(1018,1125)(997,1113)(976,1102)
	(955,1093)(932,1086)(910,1079)
	(888,1073)(869,1069)(853,1066)
	(842,1064)(835,1063)(832,1063)
\path(812,1283)(813,1283)(819,1283)
	(831,1283)(849,1282)(868,1282)
	(887,1281)(903,1281)(916,1280)
	(929,1279)(940,1277)(952,1275)
	(964,1273)(977,1270)(992,1267)
	(1009,1262)(1027,1257)(1044,1253)
	(1056,1250)(1061,1248)(1062,1248)
\path(1502,1668)(1501,1668)(1498,1669)
	(1489,1671)(1475,1674)(1457,1679)
	(1435,1684)(1412,1689)(1389,1694)
	(1367,1698)(1346,1701)(1326,1705)
	(1306,1707)(1285,1710)(1263,1712)
	(1247,1714)(1229,1715)(1211,1716)
	(1190,1718)(1168,1719)(1144,1720)
	(1116,1721)(1087,1723)(1054,1724)
	(1020,1725)(984,1727)(948,1728)
	(913,1729)(881,1731)(854,1731)
	(833,1732)(819,1733)(811,1733)(807,1733)
\path(822,1503)(823,1503)(827,1503)
	(838,1503)(855,1503)(880,1503)
	(909,1503)(941,1503)(972,1503)
	(1002,1502)(1030,1502)(1054,1501)
	(1075,1500)(1094,1499)(1110,1498)
	(1124,1496)(1137,1494)(1155,1490)
	(1172,1485)(1186,1479)(1201,1470)
	(1215,1460)(1229,1450)(1240,1439)
	(1248,1432)(1251,1429)(1252,1428)
\path(1307,1363)(1557,1073)
\path(1617,1008)(1617,1007)(1618,1003)
	(1621,991)(1626,973)(1633,950)
	(1641,923)(1650,897)(1660,872)
	(1670,850)(1680,831)(1690,816)
	(1701,803)(1713,792)(1727,783)
	(1739,777)(1752,772)(1766,768)
	(1782,764)(1801,761)(1821,759)
	(1845,757)(1871,756)(1899,756)
	(1928,756)(1958,756)(1986,756)
	(2011,757)(2031,757)(2045,758)
	(2053,758)(2056,758)(2057,758)
\path(2082,1048)(2081,1048)(2076,1046)
	(2066,1042)(2051,1036)(2035,1029)
	(2020,1021)(2008,1014)(1998,1006)
	(1991,998)(1985,989)(1980,980)
	(1976,970)(1973,958)(1970,944)
	(1967,927)(1964,907)(1962,886)
	(1960,866)(1958,850)(1957,839)
	(1957,834)(1957,833)
\path(342,1498)(792,1498)
\path(822,1283)(819,1283)(813,1283)
	(801,1283)(784,1283)(760,1282)
	(731,1282)(697,1282)(660,1281)
	(621,1280)(582,1280)(543,1279)
	(505,1278)(470,1277)(436,1275)
	(406,1274)(377,1273)(352,1271)
	(328,1269)(306,1268)(286,1266)
	(268,1263)(251,1261)(235,1258)
	(212,1253)(190,1248)(170,1243)
	(152,1236)(134,1229)(118,1222)
	(103,1214)(89,1206)(77,1198)
	(67,1190)(58,1182)(51,1174)
	(45,1166)(41,1159)(37,1152)
	(35,1145)(33,1138)(32,1131)
	(32,1124)(33,1118)(35,1111)
	(38,1105)(41,1099)(46,1093)
	(51,1088)(57,1084)(64,1080)
	(70,1076)(77,1073)(85,1070)
	(95,1067)(107,1065)(122,1063)
	(139,1061)(159,1060)(180,1059)
	(200,1059)(214,1058)(221,1058)(222,1058)
\path(1952,713)(1952,711)(1954,703)
	(1958,687)(1963,669)(1968,652)
	(1973,639)(1978,630)(1985,624)
	(1992,619)(2001,616)(2013,615)
	(2028,615)(2044,616)(2058,617)
	(2066,618)(2067,618)
\path(1782,468)(1783,468)(1787,465)
	(1796,460)(1810,451)(1828,441)
	(1845,430)(1862,419)(1876,409)
	(1888,400)(1897,391)(1905,383)
	(1912,375)(1916,368)(1920,362)
	(1923,355)(1926,347)(1928,340)
	(1929,332)(1930,324)(1929,316)
	(1928,308)(1926,300)(1923,292)
	(1919,284)(1914,277)(1908,271)
	(1901,264)(1894,258)(1885,252)
	(1875,246)(1864,241)(1852,235)
	(1838,230)(1823,225)(1806,220)
	(1788,215)(1769,211)(1750,208)
	(1729,205)(1709,203)(1688,201)
	(1667,200)(1645,199)(1624,199)
	(1606,199)(1587,200)(1568,201)
	(1547,202)(1524,205)(1499,207)
	(1472,210)(1443,214)(1411,218)
	(1378,223)(1343,228)(1308,233)
	(1274,238)(1243,242)(1217,246)
	(1197,249)(1183,251)(1176,252)(1172,253)
\path(817,123)(818,123)(821,123)
	(830,123)(845,123)(864,124)
	(886,125)(909,127)(931,130)
	(951,133)(969,138)(985,143)
	(1001,150)(1015,159)(1030,169)
	(1041,178)(1052,188)(1064,199)
	(1075,212)(1088,225)(1100,240)
	(1113,256)(1126,273)(1140,290)
	(1153,308)(1166,326)(1179,344)
	(1192,362)(1204,380)(1216,397)
	(1228,414)(1240,431)(1251,447)
	(1263,463)(1274,479)(1286,496)
	(1298,513)(1310,530)(1322,548)
	(1335,566)(1348,584)(1361,603)
	(1374,622)(1386,641)(1399,661)
	(1411,680)(1422,699)(1433,717)
	(1444,736)(1454,755)(1465,774)
	(1474,791)(1483,809)(1492,828)
	(1501,847)(1511,867)(1521,888)
	(1531,908)(1542,929)(1553,950)
	(1564,971)(1576,992)(1587,1011)
	(1599,1031)(1611,1049)(1623,1066)
	(1636,1082)(1648,1096)(1661,1110)
	(1674,1122)(1687,1133)(1702,1144)
	(1719,1154)(1736,1162)(1756,1170)
	(1777,1176)(1801,1181)(1828,1186)
	(1857,1190)(1888,1194)(1921,1196)
	(1954,1199)(1985,1200)(2012,1202)
	(2034,1202)(2049,1203)(2058,1203)
	(2061,1203)(2062,1203)
\path(342,113)(792,113)
\path(802,348)(799,348)(793,348)
	(781,348)(764,348)(740,347)
	(711,347)(677,347)(640,346)
	(601,345)(562,345)(523,344)
	(485,343)(450,342)(416,340)
	(386,339)(357,338)(332,336)
	(308,334)(286,333)(266,331)
	(248,328)(231,326)(215,323)
	(192,318)(170,313)(150,308)
	(132,301)(114,294)(98,287)
	(83,279)(69,271)(57,263)
	(47,255)(38,247)(31,239)
	(25,231)(21,224)(17,217)
	(15,210)(13,203)(12,196)
	(12,189)(13,183)(15,176)
	(18,170)(21,164)(26,158)
	(31,153)(37,149)(44,145)
	(50,141)(57,138)(65,135)
	(75,132)(87,130)(102,128)
	(119,126)(139,125)(160,124)
	(180,124)(194,123)(201,123)(202,123)
\path(1137,1193)(1140,1190)(1146,1185)
	(1155,1175)(1169,1162)(1184,1146)
	(1201,1128)(1218,1110)(1234,1092)
	(1248,1075)(1260,1058)(1270,1043)
	(1278,1028)(1285,1014)(1290,1000)
	(1295,985)(1297,971)(1299,957)
	(1301,941)(1301,925)(1301,909)
	(1300,891)(1298,873)(1295,854)
	(1292,834)(1287,815)(1282,795)
	(1277,775)(1271,756)(1264,737)
	(1258,718)(1250,700)(1243,682)
	(1235,665)(1226,647)(1217,629)
	(1207,611)(1197,593)(1186,575)
	(1174,556)(1162,538)(1149,519)
	(1136,501)(1123,484)(1110,467)
	(1096,452)(1083,437)(1070,424)
	(1058,411)(1045,400)(1033,390)
	(1021,381)(1006,371)(990,363)
	(974,356)(957,350)(938,346)
	(916,342)(894,339)(870,336)
	(847,335)(826,334)(811,333)
	(802,333)(798,333)(797,333)
\path(1107,288)(1037,348)
\path(977,448)(977,449)(975,452)
	(970,460)(962,473)(952,489)
	(939,508)(925,527)(911,545)
	(896,560)(881,573)(866,585)
	(850,594)(832,602)(813,608)
	(798,612)(782,615)(764,618)
	(744,621)(723,623)(698,625)
	(671,626)(641,627)(608,628)
	(572,629)(535,629)(498,629)
	(462,629)(429,629)(401,629)
	(379,628)(364,628)(356,628)
	(353,628)(352,628)
\path(812,833)(813,833)(816,833)
	(825,832)(839,832)(859,831)
	(883,829)(909,828)(935,826)
	(960,824)(982,823)(1002,821)
	(1020,819)(1036,817)(1050,814)
	(1063,812)(1075,809)(1089,805)
	(1103,799)(1116,793)(1129,786)
	(1143,777)(1158,767)(1172,756)
	(1186,745)(1197,737)(1204,731)(1207,728)
\path(1262,673)(1317,628)
\path(1372,593)(1373,593)(1376,590)
	(1384,585)(1396,576)(1411,566)
	(1427,555)(1442,546)(1455,537)
	(1467,529)(1478,523)(1488,518)
	(1498,513)(1510,508)(1522,503)
	(1535,498)(1549,494)(1563,490)
	(1577,486)(1591,483)(1604,481)
	(1617,478)(1630,476)(1641,475)
	(1652,473)(1665,472)(1679,471)
	(1695,469)(1712,468)(1731,466)
	(1748,465)(1763,464)(1772,463)
	(1776,463)(1777,463)
\path(2077,1508)(1987,1503)
\path(1872,1493)(1871,1493)(1866,1492)
	(1855,1491)(1839,1489)(1822,1488)
	(1805,1488)(1790,1488)(1776,1489)
	(1763,1492)(1750,1495)(1740,1499)
	(1729,1503)(1718,1508)(1705,1515)
	(1690,1522)(1674,1532)(1655,1542)
	(1636,1553)(1618,1564)(1601,1574)
	(1589,1581)(1581,1586)(1578,1588)(1577,1588)
\thicklines
\path(282,1438)(282,1363)
\end{picture}
}


==> EEPIC/standard_position5.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2099,2196)(0,-10)
\path(819,328)(820,328)(825,328)
	(838,327)(857,327)(880,326)
	(903,324)(925,322)(944,320)
	(959,317)(972,314)(982,310)
	(991,305)(999,299)(1006,290)
	(1011,279)(1015,265)(1018,248)
	(1020,229)(1021,212)(1022,200)
	(1022,194)(1022,193)
\thicklines
\path(287,1373)(287,1148)
\path(292,1818)(287,1523)
\thinlines
\path(812,1673)(2087,1673)(2087,173)
	(812,173)(812,1673)
\thicklines
\path(287,473)(287,33)
\path(287,923)(287,698)
\path(287,698)(287,623)
\path(277,1933)(277,2148)
\thinlines
\path(1022,1678)(1022,1828)
\path(1322,1678)(1322,1828)
\path(1322,1903)(1322,2128)
\path(802,1438)(799,1438)(793,1438)
	(781,1438)(764,1438)(740,1437)
	(711,1437)(677,1437)(640,1436)
	(601,1435)(562,1435)(523,1434)
	(485,1433)(450,1432)(416,1430)
	(386,1429)(357,1428)(332,1426)
	(308,1424)(286,1423)(266,1421)
	(248,1418)(231,1416)(215,1413)
	(192,1408)(170,1403)(150,1398)
	(132,1391)(114,1384)(98,1377)
	(83,1369)(69,1361)(57,1353)
	(47,1345)(38,1337)(31,1329)
	(25,1321)(21,1314)(17,1307)
	(15,1300)(13,1293)(12,1286)
	(12,1279)(13,1273)(15,1266)
	(18,1260)(21,1254)(26,1248)
	(31,1243)(37,1239)(44,1235)
	(50,1231)(57,1228)(65,1225)
	(75,1222)(87,1220)(102,1218)
	(119,1216)(139,1215)(160,1214)
	(180,1214)(194,1213)(201,1213)(202,1213)
\path(807,988)(804,988)(798,988)
	(786,988)(769,988)(745,987)
	(716,987)(682,987)(645,986)
	(606,985)(567,985)(528,984)
	(490,983)(455,982)(421,980)
	(391,979)(362,978)(337,976)
	(313,974)(291,973)(271,971)
	(253,968)(236,966)(220,963)
	(197,958)(175,953)(155,948)
	(137,941)(119,934)(103,927)
	(88,919)(74,911)(62,903)
	(52,895)(43,887)(36,879)
	(30,871)(26,864)(22,857)
	(20,850)(18,843)(17,836)
	(17,829)(18,823)(20,816)
	(23,810)(26,804)(31,798)
	(36,793)(42,789)(49,785)
	(55,781)(62,778)(70,775)
	(80,772)(92,770)(107,768)
	(124,766)(144,765)(165,764)
	(185,764)(199,763)(206,763)(207,763)
\path(807,563)(804,563)(798,563)
	(786,563)(769,563)(745,562)
	(716,562)(682,562)(645,561)
	(606,560)(567,560)(528,559)
	(490,558)(455,557)(421,555)
	(391,554)(362,553)(337,551)
	(313,549)(291,548)(271,546)
	(253,543)(236,541)(220,538)
	(197,533)(175,528)(155,523)
	(137,516)(119,509)(103,502)
	(88,494)(74,486)(62,478)
	(52,470)(43,462)(36,454)
	(30,446)(26,439)(22,432)
	(20,425)(18,418)(17,411)
	(17,404)(18,398)(20,391)
	(23,385)(26,379)(31,373)
	(36,368)(42,364)(49,360)
	(55,356)(62,353)(70,350)
	(80,347)(92,345)(107,343)
	(124,341)(144,340)(165,339)
	(185,339)(199,338)(206,338)(207,338)
\path(362,1223)(812,1223)
\path(362,323)(812,323)
\path(362,773)(812,773)
\path(1027,1653)(1027,1652)(1027,1646)
	(1028,1633)(1029,1614)(1031,1594)
	(1033,1576)(1036,1560)(1039,1547)
	(1044,1537)(1050,1527)(1055,1520)
	(1062,1513)(1069,1507)(1078,1501)
	(1088,1495)(1098,1490)(1109,1486)
	(1121,1483)(1132,1480)(1144,1479)
	(1155,1478)(1166,1478)(1180,1479)
	(1194,1481)(1209,1485)(1224,1489)
	(1239,1495)(1253,1502)(1266,1509)
	(1278,1517)(1287,1526)(1295,1535)
	(1302,1544)(1307,1555)(1311,1568)
	(1315,1583)(1317,1601)(1319,1620)
	(1321,1638)(1322,1651)(1322,1657)(1322,1658)
\path(322,2073)(325,2073)(332,2073)
	(343,2073)(361,2073)(385,2073)
	(415,2073)(449,2073)(486,2073)
	(526,2073)(566,2073)(605,2073)
	(643,2073)(678,2073)(711,2073)
	(742,2074)(769,2074)(794,2075)
	(817,2075)(837,2076)(856,2077)
	(872,2078)(887,2079)(901,2080)
	(926,2082)(946,2085)(962,2089)
	(976,2094)(988,2100)(997,2107)
	(1005,2114)(1010,2121)(1014,2127)
	(1016,2131)(1017,2133)
\path(1472,1678)(1472,1681)(1471,1687)
	(1469,1697)(1467,1711)(1463,1726)
	(1459,1741)(1454,1756)(1448,1769)
	(1441,1781)(1432,1791)(1422,1800)
	(1411,1808)(1397,1815)(1385,1821)
	(1371,1827)(1356,1832)(1340,1837)
	(1322,1842)(1303,1847)(1282,1852)
	(1260,1856)(1237,1860)(1213,1864)
	(1189,1867)(1164,1870)(1140,1873)
	(1116,1875)(1092,1876)(1068,1877)
	(1045,1878)(1022,1878)(1001,1878)
	(980,1877)(959,1877)(937,1876)
	(915,1874)(892,1873)(869,1871)
	(846,1869)(822,1867)(798,1865)
	(774,1863)(750,1861)(727,1859)
	(704,1857)(682,1855)(660,1854)
	(639,1852)(619,1851)(598,1850)
	(579,1850)(557,1849)(535,1849)
	(513,1850)(490,1850)(467,1852)
	(444,1853)(421,1855)(398,1857)
	(375,1859)(353,1862)(332,1865)
	(312,1868)(292,1871)(274,1875)
	(258,1878)(242,1882)(228,1885)
	(215,1889)(196,1895)(179,1901)
	(163,1907)(149,1914)(136,1921)
	(124,1928)(113,1935)(104,1943)
	(97,1949)(91,1956)(85,1962)
	(81,1968)(78,1973)(75,1978)
	(73,1982)(71,1987)(69,1992)
	(68,1997)(68,2001)(68,2006)
	(70,2010)(72,2014)(74,2017)
	(77,2021)(81,2024)(86,2026)
	(94,2030)(104,2033)(118,2036)
	(135,2040)(155,2043)(178,2047)
	(199,2050)(214,2052)(221,2053)(222,2053)
\path(1022,1903)(1022,1904)(1022,1907)
	(1023,1914)(1024,1923)(1026,1934)
	(1029,1943)(1032,1951)(1036,1957)
	(1041,1962)(1047,1965)(1055,1969)
	(1064,1971)(1074,1974)(1085,1977)
	(1097,1980)(1109,1983)(1120,1987)
	(1130,1991)(1139,1997)(1147,2003)
	(1153,2011)(1158,2020)(1162,2033)
	(1165,2048)(1168,2067)(1170,2087)
	(1171,2107)(1172,2120)(1172,2127)(1172,2128)
\path(1472,1678)(1472,1675)(1472,1667)
	(1472,1654)(1472,1635)(1471,1610)
	(1471,1579)(1470,1544)(1469,1507)
	(1469,1469)(1468,1432)(1467,1396)
	(1465,1362)(1464,1331)(1463,1302)
	(1461,1276)(1459,1253)(1457,1232)
	(1455,1213)(1453,1196)(1450,1180)
	(1447,1165)(1443,1149)(1438,1134)
	(1433,1119)(1427,1106)(1421,1094)
	(1413,1083)(1405,1072)(1395,1063)
	(1385,1054)(1374,1047)(1362,1040)
	(1349,1035)(1336,1030)(1322,1026)
	(1307,1023)(1292,1020)(1276,1018)
	(1260,1015)(1244,1014)(1227,1012)
	(1208,1011)(1188,1010)(1166,1009)
	(1141,1008)(1113,1007)(1083,1006)
	(1050,1006)(1015,1005)(978,1005)
	(941,1004)(906,1004)(873,1004)
	(845,1003)(824,1003)(809,1003)
	(801,1003)(798,1003)(797,1003)
\path(797,778)(798,778)(801,778)
	(809,778)(823,777)(843,776)
	(868,775)(897,774)(928,772)
	(958,769)(988,767)(1015,764)
	(1041,760)(1064,757)(1086,752)
	(1106,747)(1124,742)(1142,735)
	(1160,728)(1177,720)(1194,711)
	(1211,701)(1228,690)(1245,678)
	(1263,665)(1280,651)(1297,636)
	(1313,621)(1329,605)(1344,589)
	(1359,573)(1372,557)(1384,540)
	(1395,524)(1405,509)(1414,493)
	(1422,478)(1430,461)(1437,443)
	(1443,425)(1448,405)(1453,384)
	(1457,361)(1460,336)(1463,309)
	(1466,281)(1468,253)(1470,228)
	(1471,207)(1471,191)(1472,182)
	(1472,179)(1472,178)
\path(1322,178)(1322,553)
\path(1322,628)(1322,1003)
\path(1322,1078)(1322,1081)(1321,1087)
	(1319,1097)(1316,1110)(1312,1124)
	(1307,1139)(1301,1153)(1294,1165)
	(1285,1175)(1276,1184)(1264,1192)
	(1250,1198)(1235,1203)(1222,1206)
	(1208,1209)(1192,1212)(1174,1214)
	(1154,1216)(1131,1218)(1105,1220)
	(1076,1221)(1045,1223)(1011,1224)
	(975,1225)(939,1226)(904,1226)
	(872,1227)(845,1227)(824,1228)
	(809,1228)(801,1228)(798,1228)(797,1228)
\path(819,1434)(820,1434)(825,1434)
	(836,1434)(853,1433)(873,1432)
	(894,1430)(913,1428)(930,1426)
	(944,1422)(955,1418)(965,1413)
	(972,1407)(979,1399)(984,1390)
	(989,1379)(992,1365)(995,1348)
	(998,1329)(1000,1308)(1001,1288)
	(1002,1271)(1003,1260)(1003,1255)(1003,1254)
\path(1003,1205)(999,1041)
\path(999,958)(999,808)
\path(992,737)(992,736)(992,732)
	(991,721)(990,705)(989,686)
	(987,666)(985,647)(982,631)
	(978,618)(974,607)(969,599)
	(963,591)(956,586)(947,581)
	(937,577)(923,574)(908,572)
	(889,570)(870,569)(851,568)
	(835,568)(824,568)(820,568)(819,568)
\thicklines
\path(287,1148)(287,1073)
\end{picture}
}


==> EEPIC/totally_descending.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2089,1839)(0,-10)
\put(1327,987){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}T}}}
\thicklines
\path(277,687)(277,612)
\thinlines
\path(352,762)(802,762)
\path(802,987)(799,987)(793,987)
	(781,987)(764,987)(740,986)
	(711,986)(677,986)(640,985)
	(601,984)(562,984)(523,983)
	(485,982)(450,981)(416,979)
	(386,978)(357,977)(332,975)
	(308,973)(286,972)(266,970)
	(248,967)(231,965)(215,962)
	(192,957)(170,952)(150,947)
	(132,940)(114,933)(98,926)
	(83,918)(69,910)(57,902)
	(47,894)(38,886)(31,878)
	(25,870)(21,863)(17,856)
	(15,849)(13,842)(12,835)
	(12,828)(13,822)(15,815)
	(18,809)(21,803)(26,797)
	(31,792)(37,788)(44,784)
	(50,780)(57,777)(65,774)
	(75,771)(87,769)(102,767)
	(119,765)(139,764)(160,763)(202,762)
\path(126.307,733.794)(202.000,762.000)(127.735,793.777)
\thicklines
\path(277,462)(277,237)
\thinlines
\path(352,312)(802,312)
\path(802,537)(799,537)(793,537)
	(781,537)(764,537)(740,536)
	(711,536)(677,536)(640,535)
	(601,534)(562,534)(523,533)
	(485,532)(450,531)(416,529)
	(386,528)(357,527)(332,525)
	(308,523)(286,522)(266,520)
	(248,517)(231,515)(215,512)
	(192,507)(170,502)(150,497)
	(132,490)(114,483)(98,476)
	(83,468)(69,460)(57,452)
	(47,444)(38,436)(31,428)
	(25,420)(21,413)(17,406)
	(15,399)(13,392)(12,385)
	(12,378)(13,372)(15,365)
	(18,359)(21,353)(26,347)
	(31,342)(37,338)(44,334)
	(50,330)(57,327)(65,324)
	(75,321)(87,319)(102,317)
	(119,315)(139,314)(160,313)(202,312)
\path(126.307,283.794)(202.000,312.000)(127.735,343.777)
\thicklines
\path(277,1137)(277,1062)
\path(277,1362)(277,1137)
\path(277,1737)(277,1512)
\thinlines
\path(802,1662)(2077,1662)(2077,162)
	(802,162)(802,1662)
\path(352,1212)(802,1212)
\path(802,1437)(799,1437)(793,1437)
	(781,1437)(764,1437)(740,1436)
	(711,1436)(677,1436)(640,1435)
	(601,1434)(562,1434)(523,1433)
	(485,1432)(450,1431)(416,1429)
	(386,1428)(357,1427)(332,1425)
	(308,1423)(286,1422)(266,1420)
	(248,1417)(231,1415)(215,1412)
	(192,1407)(170,1402)(150,1397)
	(132,1390)(114,1383)(98,1376)
	(83,1368)(69,1360)(57,1352)
	(47,1344)(38,1336)(31,1328)
	(25,1320)(21,1313)(17,1306)
	(15,1299)(13,1292)(12,1285)
	(12,1278)(13,1272)(15,1265)
	(18,1259)(21,1253)(26,1247)
	(31,1242)(37,1238)(44,1234)
	(50,1230)(57,1227)(65,1224)
	(75,1221)(87,1219)(102,1217)
	(119,1215)(139,1214)(160,1213)(202,1212)
\path(126.307,1183.794)(202.000,1212.000)(127.735,1243.777)
\path(1027,1812)(1027,1662)
\path(1252,1812)(1252,1662)
\path(1477,1812)(1477,1662)
\path(1702,1812)(1702,1662)
\path(1027,162)(1027,12)
\path(1252,162)(1252,12)
\path(1477,162)(1477,12)
\path(1627,162)(1627,12)
\path(1027,1662)(1027,1661)(1027,1655)
	(1026,1642)(1025,1621)(1023,1596)
	(1021,1570)(1017,1547)(1014,1526)
	(1009,1509)(1004,1495)(997,1484)
	(990,1474)(980,1467)(969,1460)
	(955,1455)(938,1450)(917,1447)
	(894,1443)(868,1441)(843,1439)
	(822,1438)(809,1437)(803,1437)(802,1437)
\path(802,1212)(805,1212)(811,1212)
	(823,1212)(841,1212)(864,1213)
	(894,1213)(927,1213)(965,1214)
	(1004,1215)(1044,1215)(1083,1216)
	(1121,1217)(1157,1218)(1191,1220)
	(1223,1221)(1252,1222)(1278,1224)
	(1303,1226)(1325,1227)(1346,1229)
	(1366,1232)(1384,1234)(1402,1237)
	(1424,1241)(1446,1246)(1466,1251)
	(1486,1256)(1505,1263)(1524,1270)
	(1541,1277)(1558,1285)(1574,1294)
	(1589,1303)(1602,1313)(1614,1323)
	(1625,1333)(1635,1343)(1644,1354)
	(1652,1365)(1658,1376)(1665,1387)
	(1671,1400)(1676,1414)(1680,1429)
	(1684,1446)(1688,1465)(1691,1486)
	(1693,1510)(1696,1536)(1697,1562)
	(1699,1589)(1700,1614)(1701,1634)
	(1702,1649)(1702,1658)(1702,1661)(1702,1662)
\path(1252,1662)(1252,1287)
\path(1252,1137)(1252,1134)(1251,1128)
	(1249,1118)(1247,1105)(1243,1091)
	(1239,1076)(1234,1062)(1228,1050)
	(1221,1040)(1212,1031)(1202,1023)
	(1191,1017)(1177,1012)(1165,1008)
	(1151,1005)(1136,1002)(1118,1000)
	(1097,998)(1074,996)(1047,994)
	(1017,993)(985,991)(951,990)
	(917,989)(884,988)(855,988)
	(832,987)(816,987)(806,987)
	(803,987)(802,987)
\path(802,312)(803,312)(806,312)
	(816,312)(832,312)(855,311)
	(884,311)(917,310)(951,309)
	(985,308)(1017,306)(1047,305)
	(1074,303)(1097,301)(1118,299)
	(1136,297)(1151,294)(1165,291)
	(1177,287)(1191,282)(1202,276)
	(1212,268)(1221,259)(1228,249)
	(1234,237)(1239,223)(1243,208)
	(1247,194)(1249,181)(1251,171)
	(1252,165)(1252,162)
\path(1477,1662)(1477,1661)(1477,1657)
	(1476,1648)(1475,1634)(1474,1616)
	(1472,1598)(1469,1580)(1466,1565)
	(1462,1551)(1458,1540)(1452,1529)
	(1445,1519)(1439,1510)(1431,1502)
	(1421,1493)(1410,1484)(1397,1474)
	(1382,1463)(1364,1451)(1346,1439)
	(1327,1427)(1311,1417)(1299,1409)
	(1291,1404)(1288,1402)(1287,1402)
\path(1177,1362)(1037,1252)
\path(1032,1187)(1032,1186)(1032,1181)
	(1033,1170)(1034,1155)(1035,1139)
	(1036,1124)(1037,1112)(1038,1101)
	(1040,1093)(1041,1085)(1044,1075)
	(1049,1065)(1055,1055)(1061,1044)
	(1066,1038)(1067,1037)
\path(1102,962)(1104,960)(1109,955)
	(1118,946)(1132,933)(1151,916)
	(1173,894)(1200,869)(1228,841)
	(1259,812)(1289,782)(1320,752)
	(1349,723)(1376,696)(1401,670)
	(1425,646)(1446,624)(1465,603)
	(1482,583)(1498,565)(1512,548)
	(1525,532)(1536,516)(1547,501)
	(1561,479)(1574,457)(1585,436)
	(1595,414)(1604,393)(1611,373)
	(1617,353)(1622,333)(1626,315)
	(1629,298)(1631,283)(1632,268)
	(1632,256)(1632,244)(1632,234)
	(1632,225)(1631,207)(1630,194)
	(1629,185)(1628,180)(1627,177)
\path(1472,162)(1472,163)(1472,166)
	(1472,176)(1472,192)(1471,214)
	(1471,240)(1470,268)(1470,296)
	(1470,322)(1469,347)(1469,368)
	(1469,387)(1468,403)(1468,417)
	(1468,430)(1468,441)(1468,461)
	(1467,477)(1467,493)(1467,507)
	(1467,521)(1467,531)(1467,536)(1467,537)
\path(1467,677)(1467,678)(1470,681)
	(1476,690)(1485,704)(1497,723)
	(1511,743)(1526,763)(1539,782)
	(1552,799)(1564,812)(1574,823)
	(1583,831)(1592,838)(1601,842)
	(1610,845)(1619,846)(1627,846)
	(1636,845)(1645,843)(1654,839)
	(1662,835)(1670,829)(1677,823)
	(1684,816)(1689,810)(1693,803)
	(1697,796)(1700,789)(1701,781)
	(1702,773)(1702,764)(1700,756)
	(1698,748)(1694,741)(1690,733)
	(1685,727)(1680,722)(1674,717)
	(1668,714)(1662,711)(1652,709)
	(1642,709)(1628,712)(1613,717)
	(1595,723)(1581,728)(1573,731)(1572,732)
\path(1477,787)(1476,788)(1470,792)
	(1459,799)(1445,808)(1433,815)
	(1423,820)(1415,823)(1408,824)
	(1399,823)(1391,819)(1380,811)
	(1370,801)(1363,793)(1362,792)
\path(1307,712)(1032,367)
\path(1027,277)(1032,167)
\path(977,587)(977,586)(975,579)
	(972,567)(967,553)(961,541)
	(955,532)(949,526)(940,522)
	(932,520)(923,520)(910,520)
	(895,522)(876,525)(856,529)
	(838,533)(824,535)(818,537)(817,537)
\path(807,767)(808,767)(812,765)
	(822,761)(836,755)(852,748)
	(868,740)(884,732)(899,723)
	(914,713)(931,702)(944,693)
	(958,682)(974,672)(990,660)
	(1007,648)(1024,637)(1042,626)
	(1059,616)(1075,608)(1091,602)
	(1105,597)(1117,595)(1128,595)
	(1138,598)(1146,603)(1152,611)
	(1158,622)(1162,634)(1165,649)
	(1167,664)(1167,681)(1166,698)
	(1164,714)(1162,729)(1158,743)
	(1154,754)(1149,764)(1144,771)
	(1137,776)(1129,778)(1119,776)
	(1108,769)(1095,759)(1080,745)
	(1064,728)(1048,711)(1035,697)
	(1026,687)(1023,683)(1022,682)
\thicklines
\path(277,912)(277,687)
\end{picture}
}


==> EEPIC/trace_property.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1637,2193)(0,-10)
\path(317,1464)(392,1539)
\thicklines
\path(167,1464)(167,714)
\path(167,1614)(167,1464)
\path(167,714)(167,564)
\thinlines
\path(467,1464)(465,1466)(461,1471)
	(455,1480)(447,1492)(438,1507)
	(428,1524)(419,1542)(411,1560)
	(406,1578)(402,1596)(400,1613)
	(401,1631)(404,1649)(409,1668)
	(417,1689)(423,1704)(430,1719)
	(439,1735)(448,1752)(459,1770)
	(470,1789)(483,1808)(498,1828)
	(513,1848)(530,1869)(547,1890)
	(566,1911)(586,1931)(607,1952)
	(628,1972)(650,1991)(673,2010)
	(696,2028)(719,2044)(743,2060)
	(767,2075)(792,2089)(817,2102)
	(842,2114)(862,2122)(882,2130)
	(902,2137)(923,2144)(945,2150)
	(967,2155)(989,2159)(1012,2162)
	(1036,2165)(1060,2166)(1084,2166)
	(1108,2165)(1133,2163)(1157,2160)
	(1182,2155)(1207,2148)(1231,2140)
	(1255,2131)(1278,2120)(1301,2108)
	(1324,2094)(1345,2078)(1366,2061)
	(1387,2043)(1406,2023)(1425,2001)
	(1442,1978)(1459,1954)(1475,1927)
	(1490,1900)(1504,1870)(1517,1839)
	(1528,1811)(1538,1782)(1547,1751)
	(1556,1719)(1565,1685)(1573,1650)
	(1580,1614)(1587,1576)(1594,1536)
	(1600,1496)(1605,1454)(1610,1411)
	(1614,1367)(1617,1322)(1620,1276)
	(1622,1230)(1624,1183)(1625,1136)
	(1625,1089)(1625,1042)(1624,995)
	(1622,948)(1620,902)(1617,856)
	(1614,811)(1610,767)(1605,724)
	(1600,682)(1594,642)(1587,602)
	(1580,564)(1573,528)(1565,493)
	(1556,459)(1547,427)(1538,396)
	(1528,367)(1517,339)(1504,308)
	(1490,278)(1475,251)(1459,224)
	(1442,200)(1425,177)(1406,155)
	(1387,135)(1366,117)(1345,100)
	(1324,84)(1301,70)(1278,58)
	(1255,47)(1231,38)(1207,30)
	(1182,23)(1157,18)(1133,15)
	(1108,13)(1084,12)(1060,12)
	(1036,13)(1012,16)(989,19)
	(967,23)(945,28)(923,34)
	(902,41)(882,48)(862,56)
	(842,64)(817,76)(792,89)
	(767,103)(743,118)(719,134)
	(695,150)(672,168)(649,187)
	(627,206)(605,226)(583,247)
	(563,267)(543,288)(524,309)
	(506,330)(489,350)(474,370)
	(459,389)(445,408)(433,426)
	(421,443)(411,459)(401,474)
	(392,489)(378,513)(367,534)
	(357,555)(348,575)(341,595)
	(335,615)(330,636)(326,656)
	(322,675)(320,691)(318,703)
	(317,711)(317,714)
\path(617,1464)(617,1465)(617,1469)
	(618,1479)(618,1494)(620,1513)
	(621,1534)(623,1554)(626,1572)
	(629,1590)(632,1606)(637,1622)
	(642,1639)(647,1652)(652,1666)
	(658,1681)(665,1696)(673,1712)
	(683,1728)(694,1744)(706,1761)
	(719,1777)(734,1792)(749,1807)
	(766,1821)(783,1833)(802,1845)
	(821,1855)(842,1864)(856,1869)
	(870,1874)(885,1878)(900,1881)
	(916,1884)(933,1886)(951,1887)
	(969,1887)(987,1886)(1006,1884)
	(1025,1880)(1044,1875)(1064,1869)
	(1083,1861)(1102,1851)(1120,1840)
	(1138,1828)(1156,1813)(1172,1797)
	(1188,1780)(1204,1761)(1218,1740)
	(1232,1717)(1244,1693)(1256,1667)
	(1267,1639)(1275,1615)(1283,1589)
	(1291,1561)(1297,1533)(1304,1502)
	(1310,1470)(1315,1437)(1320,1402)
	(1324,1366)(1328,1329)(1332,1291)
	(1334,1252)(1337,1212)(1338,1171)
	(1339,1130)(1339,1089)(1339,1048)
	(1338,1007)(1337,966)(1334,926)
	(1332,887)(1328,849)(1324,812)
	(1320,776)(1315,741)(1310,708)
	(1304,676)(1297,645)(1291,617)
	(1283,589)(1275,563)(1267,539)
	(1256,511)(1244,485)(1232,461)
	(1218,438)(1204,417)(1188,398)
	(1172,381)(1156,365)(1138,350)
	(1120,338)(1102,327)(1083,317)
	(1064,309)(1044,303)(1025,298)
	(1006,294)(987,292)(969,291)
	(951,291)(933,292)(916,294)
	(900,297)(885,300)(870,304)
	(856,309)(842,314)(821,323)
	(802,333)(783,345)(766,357)
	(749,371)(734,386)(719,401)
	(706,417)(694,434)(683,450)
	(673,466)(665,482)(658,497)
	(652,512)(647,526)(642,539)
	(637,556)(632,572)(629,588)
	(626,606)(623,624)(621,644)
	(620,665)(618,684)(618,699)
	(617,709)(617,713)(617,714)
\path(767,1464)(767,1465)(767,1469)
	(768,1478)(768,1493)(770,1511)
	(771,1529)(773,1547)(776,1563)
	(779,1578)(782,1591)(787,1602)
	(792,1614)(798,1626)(806,1637)
	(814,1649)(825,1661)(836,1674)
	(849,1686)(863,1697)(878,1708)
	(893,1717)(909,1725)(925,1733)
	(942,1739)(951,1742)(960,1744)
	(969,1746)(979,1748)(989,1749)
	(999,1749)(1009,1748)(1020,1747)
	(1031,1744)(1042,1741)(1053,1736)
	(1064,1729)(1074,1722)(1085,1713)
	(1095,1702)(1105,1690)(1115,1677)
	(1124,1662)(1132,1645)(1140,1627)
	(1148,1608)(1155,1587)(1161,1564)
	(1167,1539)(1171,1518)(1176,1495)
	(1179,1471)(1183,1445)(1186,1419)
	(1189,1390)(1192,1361)(1195,1330)
	(1197,1298)(1199,1265)(1200,1231)
	(1202,1196)(1202,1161)(1203,1125)
	(1203,1089)(1203,1053)(1202,1017)
	(1202,982)(1200,947)(1199,913)
	(1197,880)(1195,848)(1192,817)
	(1189,788)(1186,759)(1183,733)
	(1179,707)(1176,683)(1171,660)
	(1167,639)(1161,614)(1155,591)
	(1148,570)(1140,551)(1132,533)
	(1124,516)(1115,501)(1105,488)
	(1095,476)(1085,465)(1074,456)
	(1064,449)(1053,442)(1042,437)
	(1031,434)(1020,431)(1009,430)
	(999,429)(989,429)(979,430)
	(969,432)(960,434)(951,436)
	(942,439)(925,445)(909,453)
	(893,461)(878,470)(863,481)
	(849,492)(836,504)(824,517)
	(814,529)(806,541)(798,552)
	(792,564)(787,576)(782,587)
	(779,600)(776,615)(773,631)
	(771,649)(770,667)(768,685)
	(768,700)(767,709)(767,713)(767,714)
\path(467,1614)(469,1616)(473,1622)
	(480,1632)(491,1646)(505,1665)
	(522,1688)(543,1714)(565,1741)
	(587,1769)(611,1797)(634,1824)
	(656,1849)(678,1872)(699,1892)
	(720,1911)(740,1928)(760,1943)
	(780,1956)(800,1968)(821,1979)
	(842,1989)(858,1996)(875,2002)
	(892,2007)(910,2013)(929,2017)
	(948,2021)(967,2024)(987,2026)
	(1007,2027)(1028,2027)(1049,2026)
	(1071,2023)(1092,2020)(1114,2015)
	(1135,2009)(1156,2001)(1177,1992)
	(1198,1981)(1218,1969)(1238,1956)
	(1257,1941)(1275,1925)(1292,1907)
	(1309,1887)(1325,1866)(1340,1844)
	(1354,1820)(1368,1795)(1380,1768)
	(1392,1739)(1401,1713)(1410,1687)
	(1418,1658)(1426,1629)(1434,1598)
	(1441,1565)(1447,1531)(1453,1496)
	(1458,1459)(1463,1422)(1468,1383)
	(1472,1343)(1475,1302)(1478,1260)
	(1480,1218)(1481,1175)(1482,1132)
	(1482,1089)(1482,1046)(1481,1003)
	(1480,960)(1478,918)(1475,876)
	(1472,835)(1468,795)(1463,756)
	(1458,719)(1453,682)(1447,647)
	(1441,613)(1434,580)(1426,549)
	(1418,520)(1410,491)(1401,465)
	(1392,439)(1380,410)(1368,383)
	(1354,358)(1340,334)(1325,312)
	(1309,291)(1292,271)(1275,253)
	(1257,237)(1238,222)(1218,209)
	(1198,197)(1177,186)(1156,177)
	(1135,169)(1114,163)(1092,158)
	(1071,155)(1049,152)(1028,151)
	(1007,151)(987,152)(967,154)
	(948,157)(929,161)(910,165)
	(892,171)(875,176)(858,182)
	(842,189)(818,200)(796,212)
	(773,225)(752,239)(731,254)
	(710,270)(690,287)(671,305)
	(652,324)(634,342)(618,362)
	(602,381)(588,399)(574,418)
	(562,436)(551,453)(541,469)
	(532,485)(524,500)(517,514)
	(508,533)(500,551)(493,568)
	(488,585)(483,603)(479,621)
	(476,640)(473,659)(470,677)
	(469,692)(468,704)(467,711)(467,714)
\path(12,1474)(922,1474)(922,729)
	(12,729)(12,1474)
\end{picture}
}


==> EEPIC/trace_property2.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1637,2200)(0,-10)
\path(467,726)(432,646)
\thicklines
\path(167,1471)(167,721)
\path(167,1621)(167,1471)
\path(167,721)(167,571)
\thinlines
\path(467,1471)(467,1474)(468,1481)
	(469,1493)(470,1508)(473,1526)
	(476,1545)(479,1564)(483,1582)
	(488,1600)(493,1617)(500,1634)
	(508,1652)(517,1671)(524,1685)
	(532,1700)(541,1716)(551,1732)
	(562,1749)(574,1767)(588,1786)
	(602,1804)(618,1823)(634,1843)
	(652,1861)(671,1880)(690,1898)
	(710,1915)(731,1931)(752,1946)
	(773,1960)(796,1973)(818,1985)
	(842,1996)(858,2003)(875,2009)
	(892,2014)(910,2020)(929,2024)
	(948,2028)(967,2031)(987,2033)
	(1007,2034)(1028,2034)(1049,2033)
	(1071,2030)(1092,2027)(1114,2022)
	(1135,2016)(1156,2008)(1177,1999)
	(1198,1988)(1218,1976)(1238,1963)
	(1257,1948)(1275,1932)(1292,1914)
	(1309,1894)(1325,1873)(1340,1851)
	(1354,1827)(1368,1802)(1380,1775)
	(1392,1746)(1401,1720)(1410,1694)
	(1418,1665)(1426,1636)(1434,1605)
	(1441,1572)(1447,1538)(1453,1503)
	(1458,1466)(1463,1429)(1468,1390)
	(1472,1350)(1475,1309)(1478,1267)
	(1480,1225)(1481,1182)(1482,1139)
	(1482,1096)(1482,1053)(1481,1010)
	(1480,967)(1478,925)(1475,883)
	(1472,842)(1468,802)(1463,763)
	(1458,726)(1453,689)(1447,654)
	(1441,620)(1434,587)(1426,556)
	(1418,527)(1410,498)(1401,472)
	(1392,446)(1380,417)(1368,390)
	(1354,365)(1340,341)(1325,319)
	(1309,298)(1292,278)(1275,260)
	(1257,244)(1238,229)(1218,216)
	(1198,204)(1177,193)(1156,184)
	(1135,176)(1114,170)(1092,165)
	(1071,162)(1049,159)(1028,158)
	(1007,158)(987,159)(967,161)
	(948,164)(929,168)(910,172)
	(892,178)(875,183)(858,189)
	(842,196)(818,207)(796,219)
	(773,232)(751,246)(730,261)
	(709,277)(689,294)(669,312)
	(649,331)(631,349)(613,369)
	(596,388)(580,406)(565,425)
	(551,443)(538,460)(525,476)
	(514,492)(503,507)(492,521)
	(479,538)(467,553)(455,569)
	(443,584)(430,599)(416,614)
	(402,630)(387,647)(371,664)
	(356,680)(343,694)(332,706)
	(324,714)(319,719)(317,721)
\path(617,1471)(617,1472)(617,1476)
	(618,1486)(618,1501)(620,1520)
	(621,1541)(623,1561)(626,1579)
	(629,1597)(632,1613)(637,1629)
	(642,1646)(647,1659)(652,1673)
	(658,1688)(665,1703)(673,1719)
	(683,1735)(694,1751)(706,1768)
	(719,1784)(734,1799)(749,1814)
	(766,1828)(783,1840)(802,1852)
	(821,1862)(842,1871)(856,1876)
	(870,1881)(885,1885)(900,1888)
	(916,1891)(933,1893)(951,1894)
	(969,1894)(987,1893)(1006,1891)
	(1025,1887)(1044,1882)(1064,1876)
	(1083,1868)(1102,1858)(1120,1847)
	(1138,1835)(1156,1820)(1172,1804)
	(1188,1787)(1204,1768)(1218,1747)
	(1232,1724)(1244,1700)(1256,1674)
	(1267,1646)(1275,1622)(1283,1596)
	(1291,1568)(1297,1540)(1304,1509)
	(1310,1477)(1315,1444)(1320,1409)
	(1324,1373)(1328,1336)(1332,1298)
	(1334,1259)(1337,1219)(1338,1178)
	(1339,1137)(1339,1096)(1339,1055)
	(1338,1014)(1337,973)(1334,933)
	(1332,894)(1328,856)(1324,819)
	(1320,783)(1315,748)(1310,715)
	(1304,683)(1297,652)(1291,624)
	(1283,596)(1275,570)(1267,546)
	(1256,518)(1244,492)(1232,468)
	(1218,445)(1204,424)(1188,405)
	(1172,388)(1156,372)(1138,357)
	(1120,345)(1102,334)(1083,324)
	(1064,316)(1044,310)(1025,305)
	(1006,301)(987,299)(969,298)
	(951,298)(933,299)(916,301)
	(900,304)(885,307)(870,311)
	(856,316)(842,321)(821,330)
	(802,340)(783,352)(766,364)
	(749,378)(734,393)(719,408)
	(706,424)(694,441)(683,457)
	(673,473)(665,489)(658,504)
	(652,519)(647,533)(642,546)
	(637,563)(632,579)(629,595)
	(626,613)(623,631)(621,651)
	(620,672)(618,691)(618,706)
	(617,716)(617,720)(617,721)
\path(767,1471)(767,1472)(767,1476)
	(768,1485)(768,1500)(770,1518)
	(771,1536)(773,1554)(776,1570)
	(779,1585)(782,1598)(787,1609)
	(792,1621)(798,1633)(806,1644)
	(814,1656)(825,1668)(836,1681)
	(849,1693)(863,1704)(878,1715)
	(893,1724)(909,1732)(925,1740)
	(942,1746)(951,1749)(960,1751)
	(969,1753)(979,1755)(989,1756)
	(999,1756)(1009,1755)(1020,1754)
	(1031,1751)(1042,1748)(1053,1743)
	(1064,1736)(1074,1729)(1085,1720)
	(1095,1709)(1105,1697)(1115,1684)
	(1124,1669)(1132,1652)(1140,1634)
	(1148,1615)(1155,1594)(1161,1571)
	(1167,1546)(1171,1525)(1176,1502)
	(1179,1478)(1183,1452)(1186,1426)
	(1189,1397)(1192,1368)(1195,1337)
	(1197,1305)(1199,1272)(1200,1238)
	(1202,1203)(1202,1168)(1203,1132)
	(1203,1096)(1203,1060)(1202,1024)
	(1202,989)(1200,954)(1199,920)
	(1197,887)(1195,855)(1192,824)
	(1189,795)(1186,766)(1183,740)
	(1179,714)(1176,690)(1171,667)
	(1167,646)(1161,621)(1155,598)
	(1148,577)(1140,558)(1132,540)
	(1124,523)(1115,508)(1105,495)
	(1095,483)(1085,472)(1074,463)
	(1064,456)(1053,449)(1042,444)
	(1031,441)(1020,438)(1009,437)
	(999,436)(989,436)(979,437)
	(969,439)(960,441)(951,443)
	(942,446)(925,452)(909,460)
	(893,468)(878,477)(863,488)
	(849,499)(836,511)(824,524)
	(814,536)(806,548)(798,559)
	(792,571)(787,583)(782,594)
	(779,607)(776,622)(773,638)
	(771,656)(770,674)(768,692)
	(768,707)(767,716)(767,720)(767,721)
\path(317,1471)(317,1474)(318,1482)
	(320,1494)(322,1510)(326,1529)
	(330,1549)(335,1570)(341,1590)
	(348,1610)(357,1630)(367,1651)
	(378,1672)(392,1696)(401,1711)
	(411,1726)(421,1742)(433,1759)
	(445,1777)(459,1796)(474,1815)
	(490,1835)(506,1855)(524,1876)
	(543,1897)(563,1918)(583,1938)
	(605,1959)(627,1979)(649,1998)
	(672,2017)(695,2035)(719,2051)
	(743,2067)(767,2082)(792,2096)
	(817,2109)(842,2121)(862,2129)
	(882,2137)(902,2144)(923,2151)
	(945,2157)(967,2162)(989,2166)
	(1012,2169)(1036,2172)(1060,2173)
	(1084,2173)(1108,2172)(1133,2170)
	(1157,2167)(1182,2162)(1207,2155)
	(1231,2147)(1255,2138)(1278,2127)
	(1301,2115)(1324,2101)(1345,2085)
	(1366,2068)(1387,2050)(1406,2030)
	(1425,2008)(1442,1985)(1459,1961)
	(1475,1934)(1490,1907)(1504,1877)
	(1517,1846)(1528,1818)(1538,1789)
	(1547,1758)(1556,1726)(1565,1692)
	(1573,1657)(1580,1621)(1587,1583)
	(1594,1543)(1600,1503)(1605,1461)
	(1610,1418)(1614,1374)(1617,1329)
	(1620,1283)(1622,1237)(1624,1190)
	(1625,1143)(1625,1096)(1625,1049)
	(1624,1002)(1622,955)(1620,909)
	(1617,863)(1614,818)(1610,774)
	(1605,731)(1600,689)(1594,649)
	(1587,609)(1580,571)(1573,535)
	(1565,500)(1556,466)(1547,434)
	(1538,403)(1528,374)(1517,346)
	(1504,315)(1490,285)(1475,257)
	(1459,231)(1442,207)(1425,184)
	(1406,162)(1387,142)(1367,123)
	(1346,106)(1324,91)(1302,76)
	(1279,64)(1255,52)(1232,43)
	(1207,34)(1183,27)(1159,22)
	(1134,18)(1110,15)(1086,13)
	(1062,12)(1038,13)(1015,14)
	(992,17)(970,20)(948,24)
	(927,28)(906,34)(886,40)
	(867,46)(848,53)(821,63)
	(795,75)(769,88)(743,101)
	(719,116)(694,131)(670,147)
	(647,165)(624,182)(602,200)
	(581,219)(561,238)(542,256)
	(525,274)(508,292)(493,310)
	(479,327)(466,343)(455,358)
	(445,373)(435,387)(427,400)
	(414,423)(404,443)(396,463)
	(390,482)(387,501)(385,521)
	(384,541)(385,558)(386,573)
	(386,582)(387,585)(387,586)
\path(12,1481)(922,1481)(922,736)
	(12,736)(12,1481)
\end{picture}
}


==> EEPIC/transport1.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2614,2304)(0,-10)
\put(2002,927){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T''$}}}
\path(952,1827)(952,1602)
\path(1252,2277)(1252,1977)
\path(1252,1827)(1252,1602)
\thicklines
\path(202,2202)(202,1977)
\path(202,1827)(197,47)
\thinlines
\path(1852,2277)(1852,1602)
\path(502,1602)(2602,1602)(2602,477)
	(502,477)(502,1602)
\path(952,467)(952,17)
\path(1252,462)(1252,12)
\path(1537,462)(1537,12)
\path(1852,462)(1852,12)
\path(1552,2277)(1552,2274)(1551,2268)
	(1549,2258)(1547,2243)(1544,2223)
	(1539,2201)(1533,2176)(1526,2150)
	(1518,2124)(1508,2100)(1498,2077)
	(1486,2057)(1472,2039)(1458,2022)
	(1441,2008)(1422,1995)(1402,1984)
	(1378,1974)(1352,1964)(1333,1959)
	(1313,1954)(1291,1949)(1267,1945)
	(1242,1940)(1214,1937)(1183,1933)
	(1151,1930)(1115,1927)(1076,1924)
	(1035,1921)(990,1919)(943,1917)
	(893,1915)(841,1913)(786,1911)
	(731,1909)(676,1908)(623,1907)
	(571,1906)(523,1905)(480,1904)
	(443,1903)(413,1903)(389,1902)
	(372,1902)(361,1902)(355,1902)(352,1902)
\path(352,1902)(351,1902)(348,1902)
	(339,1902)(324,1902)(304,1901)
	(280,1901)(254,1900)(228,1900)
	(203,1899)(180,1898)(160,1897)
	(142,1896)(127,1895)(113,1893)
	(101,1892)(90,1889)(78,1887)
	(67,1884)(57,1880)(47,1877)
	(39,1872)(31,1868)(25,1863)
	(20,1858)(16,1852)(13,1847)
	(12,1842)(12,1837)(13,1832)
	(15,1827)(19,1820)(26,1813)
	(37,1805)(51,1795)(68,1785)
	(88,1773)(106,1763)(120,1756)
	(126,1753)(127,1752)
\path(277,1752)(877,1752)
\path(1177,1752)(1027,1752)
\path(1327,1752)(1328,1752)(1335,1752)
	(1349,1751)(1369,1751)(1390,1750)
	(1410,1749)(1427,1747)(1442,1745)
	(1454,1743)(1465,1739)(1477,1735)
	(1489,1729)(1500,1721)(1511,1713)
	(1520,1704)(1528,1695)(1535,1686)
	(1540,1677)(1543,1668)(1546,1659)
	(1548,1648)(1550,1635)(1551,1621)
	(1552,1609)(1552,1603)(1552,1602)
\dashline{45.000}(1547,1587)(1547,1583)(1547,1576)
	(1548,1563)(1548,1544)(1549,1521)
	(1550,1494)(1552,1466)(1554,1438)
	(1556,1410)(1559,1385)(1562,1361)
	(1566,1339)(1570,1319)(1575,1300)
	(1580,1282)(1586,1265)(1594,1249)
	(1602,1232)(1611,1215)(1621,1198)
	(1631,1181)(1643,1163)(1655,1145)
	(1668,1126)(1681,1107)(1695,1087)
	(1708,1067)(1722,1048)(1734,1028)
	(1747,1008)(1759,989)(1769,970)
	(1780,951)(1789,932)(1797,913)
	(1804,895)(1810,877)(1815,858)
	(1820,838)(1825,817)(1829,793)
	(1832,768)(1835,740)(1838,711)
	(1841,679)(1844,646)(1846,613)
	(1848,582)(1849,553)(1850,529)
	(1851,510)(1852,498)(1852,490)(1852,487)
\path(952,2277)(952,1977)
\end{picture}
}


==> EEPIC/transport2.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2497,2310)(0,-10)
\path(331,268)(936,233)
\path(980,1833)(980,1608)
\path(1280,2283)(1280,1983)
\path(1280,1833)(1280,1608)
\thicklines
\path(230,2208)(230,1983)
\path(230,1833)(225,33)
\thinlines
\path(1880,2283)(1880,1608)
\path(530,1608)(2485,1608)(2485,498)
	(530,498)(530,1608)
\path(980,488)(980,38)
\path(1275,488)(1275,38)
\path(1575,478)(1575,28)
\path(1580,2283)(1580,2280)(1579,2274)
	(1577,2264)(1575,2249)(1572,2229)
	(1567,2207)(1561,2182)(1554,2156)
	(1546,2130)(1536,2106)(1526,2083)
	(1514,2063)(1500,2045)(1486,2028)
	(1469,2014)(1450,2001)(1430,1990)
	(1406,1980)(1380,1970)(1361,1965)
	(1341,1960)(1319,1955)(1295,1951)
	(1270,1946)(1242,1943)(1211,1939)
	(1179,1936)(1143,1933)(1104,1930)
	(1063,1927)(1018,1925)(971,1923)
	(921,1921)(869,1919)(814,1917)
	(759,1915)(704,1914)(651,1913)
	(599,1912)(551,1911)(508,1910)
	(471,1909)(441,1909)(417,1908)
	(400,1908)(389,1908)(383,1908)(380,1908)
\path(380,1908)(379,1908)(376,1908)
	(367,1908)(352,1908)(332,1907)
	(308,1907)(282,1906)(256,1906)
	(231,1905)(208,1904)(188,1903)
	(170,1902)(155,1901)(141,1899)
	(129,1898)(118,1895)(110,1894)
	(103,1892)(96,1889)(89,1886)
	(82,1883)(76,1878)(70,1872)
	(65,1865)(59,1856)(54,1846)
	(50,1834)(45,1821)(41,1806)
	(37,1789)(34,1770)(31,1749)
	(28,1727)(26,1703)(24,1676)
	(22,1648)(20,1618)(18,1585)
	(17,1561)(16,1535)(16,1508)
	(15,1480)(14,1450)(14,1419)
	(13,1387)(13,1353)(12,1319)
	(12,1283)(12,1246)(12,1208)
	(12,1170)(12,1131)(12,1092)
	(12,1052)(13,1013)(13,974)
	(14,935)(15,897)(16,860)
	(17,823)(18,788)(19,753)
	(20,721)(21,689)(23,659)
	(24,630)(26,602)(28,576)
	(30,552)(32,529)(35,491)
	(40,458)(44,428)(50,403)
	(56,380)(63,360)(71,342)
	(80,327)(90,313)(100,301)
	(110,291)(120,283)(129,277)
	(136,273)(141,270)(144,269)(145,268)
\path(1620,248)(1621,248)(1626,248)
	(1636,248)(1653,247)(1673,247)
	(1694,246)(1714,245)(1731,243)
	(1746,242)(1759,240)(1770,237)
	(1781,235)(1793,231)(1804,226)
	(1815,220)(1826,213)(1836,205)
	(1845,197)(1853,188)(1860,179)
	(1865,170)(1870,160)(1874,151)
	(1877,140)(1879,128)(1881,113)
	(1882,96)(1884,78)(1884,61)
	(1885,49)(1885,44)(1885,43)
\path(1315,248)(1545,248)
\path(1015,245)(1240,240)
\path(980,2283)(980,1983)
\end{picture}
}


==> EEPIC/transport3.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2773,2320)(0,-10)
\put(2171,943){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$T'$}}}
\path(1261,278)(1261,53)
\path(1561,278)(1561,53)
\path(1861,53)(1861,54)(1861,57)
	(1860,64)(1859,73)(1857,84)
	(1854,93)(1851,101)(1847,107)
	(1842,112)(1836,115)(1828,119)
	(1819,121)(1809,123)(1797,125)
	(1784,126)(1771,127)(1758,128)
	(1746,128)(1734,128)(1724,128)
	(1711,128)(1699,128)(1686,128)
	(1671,128)(1656,128)(1643,128)
	(1637,128)(1636,128)
\path(1486,128)(1336,128)
\path(1186,128)(1036,128)
\thicklines
\path(221,2218)(221,398)
\thinlines
\path(971,2293)(971,1993)(971,1843)(971,1618)
\path(1271,2293)(1271,1993)(1271,1843)(1271,1618)
\path(1871,2293)(1871,1618)
\path(521,1618)(2761,1618)(2761,513)
	(521,513)(521,1618)
\path(971,498)(971,423)
\path(1266,488)(1266,413)
\path(1571,493)(1571,418)
\thicklines
\path(211,258)(211,33)
\thinlines
\path(1571,1618)(1571,2293)
\path(146,128)(145,128)(141,130)
	(132,135)(119,143)(102,153)
	(85,163)(69,173)(55,182)
	(44,191)(35,199)(27,207)
	(21,215)(18,220)(16,224)
	(14,228)(13,232)(12,237)
	(12,241)(13,246)(15,251)
	(17,256)(21,261)(26,266)
	(33,271)(41,276)(51,281)
	(62,286)(74,291)(89,296)
	(105,300)(123,304)(142,308)
	(163,312)(186,316)(211,319)
	(237,322)(265,325)(296,328)
	(321,330)(347,332)(375,334)
	(405,335)(435,337)(468,338)
	(501,340)(536,341)(573,343)
	(610,344)(649,345)(689,346)
	(730,347)(771,348)(813,349)
	(855,350)(898,351)(940,352)
	(983,353)(1025,354)(1066,355)
	(1107,356)(1148,356)(1187,357)
	(1225,358)(1262,359)(1297,359)
	(1332,360)(1365,361)(1396,362)
	(1427,363)(1455,364)(1483,365)
	(1509,365)(1554,368)(1595,370)
	(1633,372)(1668,375)(1699,378)
	(1727,381)(1752,385)(1773,388)
	(1792,392)(1808,396)(1821,400)
	(1831,404)(1839,408)(1846,412)
	(1850,416)(1854,420)(1856,424)
	(1859,428)(1862,437)(1865,446)
	(1867,457)(1869,470)(1870,484)
	(1871,496)(1871,502)(1871,503)
\path(896,113)(296,113)
\path(1576,1598)(1576,1594)(1577,1587)
	(1577,1573)(1578,1554)(1580,1529)
	(1582,1502)(1584,1472)(1587,1443)
	(1590,1414)(1593,1388)(1597,1363)
	(1601,1340)(1605,1320)(1610,1300)
	(1616,1282)(1623,1265)(1630,1248)
	(1638,1231)(1647,1214)(1657,1197)
	(1668,1180)(1679,1162)(1692,1144)
	(1704,1125)(1717,1106)(1731,1087)
	(1744,1067)(1757,1048)(1769,1029)
	(1781,1010)(1793,991)(1803,973)
	(1813,954)(1822,936)(1829,918)
	(1836,901)(1841,884)(1846,866)
	(1850,847)(1854,827)(1857,805)
	(1860,781)(1863,755)(1865,727)
	(1866,698)(1868,667)(1869,636)
	(1870,607)(1870,580)(1871,557)
	(1871,540)(1871,528)(1871,521)(1871,518)
\path(961,278)(961,53)
\end{picture}
}


==> EEPIC/transport4.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2755,2164)(0,-10)
\put(2153,787){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$T'$}}}
\path(953,1687)(953,1462)
\path(1253,2137)(1253,1837)
\path(1253,1687)(1253,1462)
\path(1853,2137)(1853,1837)
\path(1853,1687)(1853,1462)
\thicklines
\path(198,1822)(203,2062)
\thinlines
\path(503,1462)(2743,1462)(2743,477)
	(503,477)(503,1462)
\path(963,467)(963,392)(963,242)(963,17)
\path(1243,467)(1243,392)(1243,242)(1243,17)
\path(1553,462)(1553,387)(1553,237)(1553,12)
\path(1843,477)(1843,27)
\thicklines
\path(193,42)(198,1687)
\thinlines
\path(2153,452)(2143,42)
\path(1553,1462)(1553,1687)
\path(1553,1837)(1553,2137)
\path(2153,2137)(2153,2136)(2153,2129)
	(2151,2116)(2149,2096)(2147,2076)
	(2143,2057)(2138,2042)(2132,2029)
	(2125,2020)(2116,2012)(2106,2007)
	(2095,2002)(2081,1999)(2064,1996)
	(2043,1993)(2020,1991)(1994,1990)
	(1969,1988)(1948,1988)(1935,1987)
	(1929,1987)(1928,1987)
\path(1778,1987)(1628,1987)
\path(1478,1987)(1328,1987)
\path(1223,1982)(1008,1987)
\path(888,1997)(887,1997)(884,1997)
	(876,1997)(862,1997)(841,1996)
	(815,1996)(786,1995)(755,1994)
	(725,1994)(695,1993)(667,1992)
	(642,1991)(619,1990)(598,1990)
	(579,1989)(561,1988)(544,1987)
	(528,1985)(510,1984)(493,1982)
	(476,1980)(458,1978)(439,1975)
	(419,1972)(397,1969)(375,1965)
	(351,1962)(329,1958)(308,1954)
	(291,1951)(279,1949)(271,1948)(268,1947)
\path(158,1932)(157,1932)(150,1929)
	(136,1925)(116,1918)(95,1910)
	(75,1902)(59,1894)(46,1887)
	(36,1880)(28,1872)(25,1868)
	(22,1864)(19,1860)(17,1856)
	(15,1851)(14,1846)(13,1841)
	(12,1836)(12,1831)(13,1826)
	(14,1820)(16,1815)(19,1810)
	(23,1805)(27,1800)(31,1796)
	(37,1791)(43,1787)(49,1784)
	(57,1780)(65,1777)(74,1774)
	(84,1771)(94,1768)(106,1766)
	(120,1764)(134,1762)(151,1760)
	(169,1758)(189,1757)(210,1755)
	(234,1754)(259,1753)(286,1752)
	(315,1752)(345,1751)(377,1751)
	(410,1751)(444,1750)(479,1750)
	(516,1750)(553,1751)(593,1751)
	(634,1751)(663,1751)(694,1752)
	(725,1752)(758,1752)(792,1752)
	(827,1753)(863,1753)(900,1753)
	(938,1754)(977,1754)(1017,1755)
	(1057,1755)(1098,1755)(1140,1756)
	(1182,1756)(1223,1756)(1265,1756)
	(1306,1757)(1347,1757)(1386,1757)
	(1426,1757)(1464,1758)(1501,1758)
	(1537,1758)(1571,1758)(1604,1758)
	(1636,1758)(1667,1758)(1696,1758)
	(1723,1757)(1750,1757)(1775,1757)
	(1812,1756)(1847,1756)(1879,1755)
	(1909,1754)(1937,1752)(1963,1751)
	(1986,1749)(2008,1746)(2027,1744)
	(2044,1741)(2059,1737)(2073,1733)
	(2084,1729)(2093,1725)(2101,1720)
	(2108,1715)(2113,1709)(2118,1703)
	(2121,1697)(2125,1690)(2129,1680)
	(2132,1668)(2135,1654)(2137,1638)
	(2139,1620)(2140,1598)(2141,1574)
	(2142,1548)(2142,1523)(2143,1500)
	(2143,1483)(2143,1472)(2143,1468)(2143,1467)
\path(2143,1452)(2143,1451)(2143,1448)
	(2142,1439)(2141,1426)(2140,1408)
	(2138,1387)(2135,1366)(2132,1346)
	(2128,1328)(2124,1311)(2119,1296)
	(2113,1283)(2106,1271)(2097,1259)
	(2089,1248)(2079,1238)(2069,1228)
	(2057,1218)(2044,1208)(2030,1198)
	(2015,1189)(1999,1180)(1982,1172)
	(1965,1165)(1948,1159)(1931,1154)
	(1914,1150)(1897,1148)(1880,1146)
	(1864,1145)(1847,1146)(1830,1148)
	(1813,1150)(1796,1154)(1778,1159)
	(1760,1165)(1742,1172)(1724,1180)
	(1707,1189)(1690,1198)(1675,1208)
	(1661,1218)(1648,1228)(1636,1238)
	(1625,1248)(1616,1259)(1606,1271)
	(1597,1283)(1590,1296)(1584,1311)
	(1578,1328)(1573,1346)(1568,1366)
	(1563,1387)(1560,1408)(1557,1426)
	(1555,1439)(1554,1448)(1553,1451)(1553,1452)
\path(953,2137)(953,1837)
\end{picture}
}


==> EEPIC/transport4a.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2774,2235)(0,-10)
\put(2172,1227){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$T'$}}}
\path(972,462)(972,687)
\path(1272,12)(1272,312)
\path(1272,462)(1272,687)
\thicklines
\path(217,327)(222,87)
\thinlines
\path(522,687)(2762,687)(2762,1672)
	(522,1672)(522,687)
\thicklines
\path(222,2187)(217,462)
\thinlines
\path(1872,12)(1872,312)(1872,462)(1872,687)
\path(972,1662)(972,2187)
\path(1272,1662)(1272,2187)
\path(1572,1662)(1572,2187)
\path(1872,1662)(1872,2187)
\path(2172,1662)(2172,2187)
\path(1572,687)(1572,462)
\path(1242,167)(1027,162)
\path(907,152)(906,152)(903,152)
	(895,152)(881,152)(860,153)
	(834,153)(805,154)(774,155)
	(744,155)(714,156)(686,157)
	(661,158)(638,159)(617,159)
	(598,160)(580,161)(563,162)
	(547,164)(529,165)(512,167)
	(495,169)(477,171)(458,174)
	(438,177)(416,180)(394,184)
	(370,187)(348,191)(327,195)
	(310,198)(298,200)(290,201)(287,202)
\path(2162,697)(2162,698)(2162,701)
	(2161,710)(2160,723)(2159,741)
	(2157,762)(2154,783)(2151,803)
	(2147,821)(2143,838)(2138,853)
	(2132,866)(2125,878)(2116,890)
	(2108,901)(2098,911)(2088,921)
	(2076,931)(2063,941)(2049,951)
	(2034,960)(2018,969)(2001,977)
	(1984,984)(1967,990)(1950,995)
	(1933,999)(1916,1001)(1899,1003)
	(1883,1004)(1866,1003)(1849,1001)
	(1832,999)(1815,995)(1797,990)
	(1779,984)(1761,977)(1743,969)
	(1726,960)(1709,951)(1694,941)
	(1680,931)(1667,921)(1655,911)
	(1644,901)(1635,890)(1625,878)
	(1616,866)(1609,853)(1603,838)
	(1597,821)(1592,803)(1587,783)
	(1582,762)(1579,741)(1576,723)
	(1574,710)(1573,701)(1572,698)(1572,697)
\path(147,237)(146,237)(139,237)
	(126,238)(106,239)(86,241)
	(67,244)(52,247)(39,251)
	(30,256)(22,262)(19,265)
	(17,268)(15,272)(13,275)
	(12,279)(12,284)(13,288)
	(15,292)(17,297)(21,302)
	(27,307)(33,312)(41,317)
	(51,322)(62,327)(75,332)
	(89,336)(105,340)(122,345)
	(141,349)(162,352)(184,356)
	(208,359)(235,362)(257,364)
	(281,366)(306,368)(333,370)
	(362,372)(392,373)(423,375)
	(456,376)(490,378)(525,379)
	(561,380)(598,381)(636,382)
	(674,383)(713,384)(752,384)
	(790,385)(828,385)(866,386)
	(903,386)(939,386)(974,386)
	(1008,387)(1041,387)(1073,387)
	(1103,387)(1131,387)(1159,387)
	(1185,387)(1210,387)(1248,387)
	(1283,387)(1316,387)(1347,387)
	(1375,387)(1401,388)(1424,388)
	(1445,388)(1464,389)(1481,389)
	(1495,390)(1507,391)(1517,392)
	(1526,393)(1532,395)(1538,396)
	(1543,398)(1547,399)(1553,403)
	(1558,408)(1562,414)(1565,422)
	(1568,431)(1570,442)(1571,451)
	(1572,458)(1572,461)(1572,462)
\path(2172,687)(2172,12)
\path(1347,162)(1348,162)(1354,162)
	(1367,161)(1388,161)(1413,159)
	(1439,158)(1462,156)(1483,153)
	(1500,150)(1514,147)(1525,142)
	(1535,137)(1544,129)(1551,120)
	(1557,107)(1562,92)(1566,73)
	(1568,53)(1570,33)(1572,20)
	(1572,13)(1572,12)
\path(972,12)(972,312)
\end{picture}
}


==> EEPIC/transport5.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2755,2164)(0,-10)
\path(158,1932)(157,1932)(150,1929)
	(136,1925)(116,1918)(95,1910)
	(75,1902)(59,1894)(46,1887)
	(36,1880)(28,1872)(25,1868)
	(22,1864)(19,1860)(17,1856)
	(15,1851)(14,1846)(13,1841)
	(12,1836)(12,1831)(13,1826)
	(14,1820)(16,1815)(19,1810)
	(23,1805)(27,1800)(31,1796)
	(37,1791)(43,1787)(49,1784)
	(57,1780)(65,1777)(74,1774)
	(84,1771)(94,1768)(106,1766)
	(119,1764)(133,1762)(149,1760)
	(167,1758)(185,1756)(206,1755)
	(227,1753)(250,1752)(275,1751)
	(300,1750)(327,1749)(354,1748)
	(383,1747)(412,1747)(442,1746)
	(472,1745)(503,1745)(536,1744)
	(569,1744)(596,1743)(624,1743)
	(653,1742)(683,1742)(714,1741)
	(745,1740)(778,1740)(812,1739)
	(846,1739)(881,1739)(917,1738)
	(952,1738)(988,1738)(1023,1737)
	(1059,1737)(1093,1737)(1127,1737)
	(1160,1738)(1192,1738)(1223,1738)
	(1252,1739)(1280,1739)(1306,1740)
	(1331,1741)(1355,1742)(1376,1743)
	(1397,1745)(1416,1746)(1437,1748)
	(1457,1751)(1474,1754)(1489,1757)
	(1502,1760)(1514,1765)(1523,1769)
	(1531,1775)(1538,1781)(1544,1787)
	(1548,1794)(1551,1801)(1553,1808)
	(1554,1816)(1555,1823)(1555,1829)
	(1554,1834)(1554,1837)(1553,1840)
	(1553,1841)(1553,1842)
\path(953,1687)(953,1462)
\path(1253,2137)(1253,1837)
\path(1253,1687)(1253,1462)
\thicklines
\path(198,1822)(203,2062)
\thinlines
\path(503,1462)(2743,1462)(2743,477)
	(503,477)(503,1462)
\path(963,467)(963,392)(963,242)(963,17)
\path(1243,467)(1243,392)(1243,242)(1243,17)
\path(1553,462)(1553,387)(1553,237)(1553,12)
\path(1843,477)(1843,27)
\thicklines
\path(193,42)(198,1687)
\thinlines
\path(1853,1462)(1853,1687)(1853,1837)(1853,2137)
\path(2158,32)(2153,462)
\path(1553,1837)(1553,2137)
\path(2153,2137)(2153,2136)(2153,2129)
	(2151,2116)(2149,2096)(2147,2076)
	(2143,2057)(2138,2042)(2132,2029)
	(2125,2020)(2116,2012)(2106,2007)
	(2095,2002)(2081,1999)(2064,1996)
	(2043,1993)(2020,1991)(1994,1990)
	(1969,1988)(1948,1988)(1935,1987)
	(1929,1987)(1928,1987)
\path(1778,1987)(1628,1987)
\path(1478,1987)(1328,1987)
\path(1223,1982)(1008,1987)
\path(888,1997)(887,1997)(884,1997)
	(876,1997)(862,1997)(841,1996)
	(815,1996)(786,1995)(755,1994)
	(725,1994)(695,1993)(667,1992)
	(642,1991)(619,1990)(598,1990)
	(579,1989)(561,1988)(544,1987)
	(528,1985)(510,1984)(493,1982)
	(476,1980)(458,1978)(439,1975)
	(419,1972)(397,1969)(375,1965)
	(351,1962)(329,1958)(308,1954)
	(291,1951)(279,1949)(271,1948)(268,1947)
\path(953,2137)(953,1837)
\end{picture}
}


==> EEPIC/transport5a.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2772,2110)(0,-10)
\path(1870,108)(1870,33)
\path(1270,183)(1270,633)
\path(520,633)(2760,633)(2760,1618)
	(520,1618)(520,633)
\path(980,1628)(980,1703)(980,1853)(980,2078)
\path(1260,1628)(1260,1703)(1260,1853)(1260,2078)
\path(1570,1633)(1570,1708)(1570,1858)(1570,2083)
\path(1860,1618)(1860,2068)
\path(2175,2063)(2170,1633)
\thicklines
\path(220,108)(220,33)
\path(220,183)(220,333)(215,408)(210,2053)
\thinlines
\path(970,108)(970,33)
\path(1270,108)(1270,33)
\path(2245,33)(2244,34)(2243,36)
	(2240,40)(2236,46)(2229,54)
	(2220,63)(2209,72)(2196,82)
	(2180,92)(2163,101)(2143,109)
	(2121,117)(2096,123)(2068,129)
	(2037,134)(2002,138)(1963,141)
	(1919,144)(1870,145)(1842,146)
	(1813,147)(1782,148)(1750,148)
	(1716,148)(1681,149)(1645,149)
	(1607,149)(1567,149)(1527,149)
	(1485,149)(1442,149)(1398,149)
	(1353,148)(1307,148)(1261,148)
	(1214,148)(1167,147)(1120,147)
	(1073,147)(1026,147)(979,147)
	(933,147)(887,147)(842,147)
	(798,147)(755,147)(713,148)
	(673,148)(633,149)(595,149)
	(559,150)(524,151)(490,152)
	(458,153)(427,155)(398,156)
	(370,158)(332,161)(296,164)
	(263,168)(232,172)(204,176)
	(177,181)(153,186)(131,191)
	(111,197)(93,203)(77,209)
	(63,216)(50,222)(40,229)
	(32,235)(25,242)(20,248)
	(16,254)(13,260)(12,266)
	(12,272)(12,277)(13,282)
	(15,287)(17,291)(20,295)
	(28,305)(37,312)(50,318)
	(65,323)(84,327)(104,329)
	(124,331)(137,333)(144,333)(145,333)
\path(295,333)(895,333)
\path(1045,333)(1195,333)
\path(1345,333)(1346,333)(1353,333)
	(1366,332)(1386,331)(1406,329)
	(1425,326)(1440,323)(1453,319)
	(1462,314)(1470,308)(1476,300)
	(1481,291)(1485,278)(1488,263)
	(1491,244)(1493,224)(1494,204)
	(1495,191)(1495,184)(1495,183)
\path(1495,108)(1495,33)
\path(1870,633)(1870,183)
\path(970,183)(970,633)
\end{picture}
}


==> EEPIC/transport6.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2750,2164)(0,-10)
\put(2133,882){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$T''$}}}
\path(948,1687)(948,1462)
\path(1248,2137)(1248,1837)
\path(1248,1687)(1248,1462)
\thicklines
\path(193,1822)(198,2062)
\thinlines
\path(498,1462)(2738,1462)(2738,477)
	(498,477)(498,1462)
\path(958,467)(958,392)(958,242)(958,17)
\path(1238,467)(1238,392)(1238,242)(1238,17)
\path(1548,462)(1548,387)(1548,237)(1548,12)
\path(1838,477)(1838,27)
\thicklines
\path(188,42)(193,1687)
\thinlines
\path(1848,1462)(1848,1687)(1848,1837)(1848,2137)
\path(2143,462)(2138,42)
\path(1548,1837)(1548,2137)
\path(2148,2137)(2148,2134)(2148,2127)
	(2148,2115)(2148,2099)(2148,2081)
	(2148,2061)(2148,2042)(2147,2022)
	(2147,2004)(2147,1985)(2147,1967)
	(2147,1947)(2146,1926)(2146,1910)
	(2146,1894)(2146,1876)(2145,1856)
	(2145,1834)(2144,1809)(2144,1782)
	(2143,1753)(2143,1721)(2142,1686)
	(2141,1650)(2141,1614)(2140,1579)
	(2139,1547)(2139,1519)(2139,1498)
	(2138,1484)(2138,1476)(2138,1473)(2138,1472)
\path(128,1597)(127,1597)(122,1598)
	(111,1599)(95,1601)(79,1603)
	(63,1606)(51,1610)(40,1614)
	(32,1620)(26,1626)(23,1630)
	(20,1634)(17,1638)(15,1643)
	(14,1648)(12,1653)(12,1659)
	(12,1665)(12,1671)(14,1677)
	(16,1683)(19,1689)(22,1694)
	(27,1700)(32,1705)(38,1710)
	(45,1715)(52,1719)(61,1723)
	(71,1726)(80,1729)(91,1732)
	(102,1734)(115,1736)(129,1738)
	(145,1740)(162,1741)(181,1743)
	(201,1744)(223,1745)(245,1745)
	(270,1746)(295,1746)(322,1746)
	(349,1746)(378,1746)(407,1746)
	(437,1746)(467,1745)(498,1745)
	(531,1744)(564,1744)(591,1743)
	(619,1743)(648,1742)(678,1742)
	(709,1741)(740,1740)(773,1740)
	(807,1739)(841,1739)(876,1739)
	(912,1738)(947,1738)(983,1738)
	(1018,1737)(1054,1737)(1088,1737)
	(1122,1737)(1155,1738)(1187,1738)
	(1218,1738)(1247,1739)(1275,1739)
	(1301,1740)(1326,1741)(1350,1742)
	(1371,1743)(1392,1745)(1411,1746)
	(1432,1748)(1452,1751)(1469,1754)
	(1484,1757)(1497,1760)(1509,1765)
	(1518,1769)(1526,1775)(1533,1781)
	(1539,1787)(1543,1794)(1546,1801)
	(1548,1808)(1549,1816)(1550,1823)
	(1550,1829)(1549,1834)(1549,1837)
	(1548,1840)(1548,1841)(1548,1842)
\dottedline{45}(2138,1457)(2138,1456)(2138,1452)
	(2137,1443)(2135,1428)(2133,1409)
	(2129,1386)(2126,1364)(2122,1342)
	(2117,1323)(2112,1305)(2106,1290)
	(2099,1276)(2091,1264)(2082,1252)
	(2073,1242)(2063,1232)(2052,1223)
	(2040,1214)(2026,1205)(2011,1196)
	(1995,1188)(1979,1181)(1961,1174)
	(1944,1168)(1926,1163)(1908,1160)
	(1890,1157)(1873,1155)(1856,1154)
	(1839,1154)(1822,1156)(1804,1158)
	(1787,1161)(1768,1165)(1750,1171)
	(1731,1177)(1713,1184)(1694,1192)
	(1677,1200)(1660,1209)(1644,1219)
	(1630,1228)(1616,1238)(1604,1248)
	(1593,1257)(1584,1267)(1573,1280)
	(1563,1294)(1556,1309)(1549,1326)
	(1544,1346)(1539,1367)(1535,1390)
	(1532,1412)(1530,1430)(1529,1441)
	(1528,1446)(1528,1447)
\path(1533,1457)(1533,1458)(1532,1461)
	(1531,1467)(1528,1476)(1524,1487)
	(1520,1496)(1514,1504)(1508,1510)
	(1500,1516)(1490,1521)(1480,1525)
	(1468,1529)(1455,1533)(1441,1536)
	(1426,1540)(1410,1543)(1395,1546)
	(1380,1549)(1366,1551)(1353,1553)
	(1341,1555)(1331,1556)(1316,1558)
	(1305,1560)(1297,1561)(1291,1562)(1288,1562)
\path(1208,1587)(998,1587)
\path(913,1590)(912,1590)(909,1590)
	(900,1590)(885,1590)(863,1590)
	(836,1589)(805,1589)(772,1589)
	(740,1589)(708,1588)(679,1588)
	(652,1588)(628,1588)(606,1588)
	(586,1588)(568,1589)(550,1589)
	(534,1589)(516,1590)(498,1590)
	(481,1591)(463,1592)(444,1593)
	(425,1594)(404,1595)(381,1597)
	(359,1599)(337,1600)(317,1602)
	(300,1603)(288,1604)(281,1605)(278,1605)
\path(948,2137)(948,1837)
\end{picture}
}


==> EEPIC/transport6a.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2772,2110)(0,-10)
\put(2180,1173){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$T''$}}}
\path(1270,183)(1270,633)
\path(520,633)(2760,633)(2760,1618)
	(520,1618)(520,633)
\path(980,1628)(980,1703)(980,1853)(980,2078)
\path(1260,1628)(1260,1703)(1260,1853)(1260,2078)
\path(1570,1633)(1570,1708)(1570,1858)(1570,2083)
\path(1860,1618)(1860,2068)
\path(2175,2063)(2170,1633)
\thicklines
\path(220,108)(220,33)
\path(220,183)(220,333)(215,408)(210,2053)
\thinlines
\path(970,108)(970,33)
\path(1270,108)(1270,33)
\path(1310,323)(1430,328)
\path(1550,333)(1800,333)
\path(2245,33)(2244,34)(2243,36)
	(2240,40)(2236,46)(2229,54)
	(2220,63)(2209,72)(2196,82)
	(2180,92)(2163,101)(2143,109)
	(2121,117)(2096,123)(2068,129)
	(2037,134)(2002,138)(1963,141)
	(1919,144)(1870,145)(1842,146)
	(1813,147)(1782,148)(1750,148)
	(1716,148)(1681,149)(1645,149)
	(1607,149)(1567,149)(1527,149)
	(1485,149)(1442,149)(1398,149)
	(1353,148)(1307,148)(1261,148)
	(1214,148)(1167,147)(1120,147)
	(1073,147)(1026,147)(979,147)
	(933,147)(887,147)(842,147)
	(798,147)(755,147)(713,148)
	(673,148)(633,149)(595,149)
	(559,150)(524,151)(490,152)
	(458,153)(427,155)(398,156)
	(370,158)(332,161)(296,164)
	(263,168)(232,172)(204,176)
	(177,181)(153,186)(131,191)
	(111,197)(93,203)(77,209)
	(63,216)(50,222)(40,229)
	(32,235)(25,242)(20,248)
	(16,254)(13,260)(12,266)
	(12,272)(12,277)(13,282)
	(15,287)(17,291)(20,295)
	(28,305)(37,312)(50,318)
	(65,323)(84,327)(104,329)
	(124,331)(137,333)(144,333)(145,333)
\path(295,333)(895,333)
\path(1045,333)(1195,333)
\path(1495,108)(1495,33)
\path(1870,633)(1870,183)
\path(1870,108)(1870,33)
\path(1495,183)(1495,633)
\dottedline{45}(1495,633)(1495,636)(1496,642)
	(1497,653)(1499,669)(1502,688)
	(1506,710)(1511,732)(1517,755)
	(1523,777)(1531,796)(1539,814)
	(1549,830)(1560,843)(1572,855)
	(1586,866)(1602,875)(1620,883)
	(1636,889)(1654,894)(1673,899)
	(1694,904)(1716,908)(1739,911)
	(1764,914)(1790,916)(1816,918)
	(1843,919)(1870,919)(1897,919)
	(1924,918)(1950,916)(1976,914)
	(2001,911)(2024,908)(2046,904)
	(2067,899)(2086,894)(2104,889)
	(2120,883)(2138,875)(2154,866)
	(2168,855)(2180,843)(2191,830)
	(2201,814)(2209,796)(2217,777)
	(2223,755)(2229,732)(2234,710)
	(2238,688)(2241,669)(2243,653)
	(2244,642)(2245,636)(2245,633)
\path(1925,333)(1926,333)(1929,333)
	(1938,334)(1954,334)(1975,335)
	(2000,337)(2027,339)(2053,341)
	(2079,344)(2102,348)(2122,351)
	(2139,356)(2154,361)(2167,367)
	(2179,374)(2188,381)(2198,392)
	(2206,404)(2214,418)(2220,435)
	(2225,455)(2230,478)(2234,505)
	(2237,533)(2240,561)(2242,586)
	(2244,605)(2245,617)(2245,622)(2245,623)
\path(970,183)(970,633)
\end{picture}
}


==> EEPIC/twist.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(204,1604)(0,-10)
\path(12,1577)(12,1573)(12,1566)
	(12,1552)(13,1532)(13,1505)
	(14,1472)(15,1435)(16,1395)
	(17,1354)(19,1313)(20,1274)
	(22,1237)(24,1202)(25,1170)
	(27,1141)(29,1113)(32,1088)
	(34,1065)(37,1043)(40,1022)
	(44,1002)(48,981)(52,959)
	(57,938)(62,918)(68,897)
	(74,876)(80,854)(86,833)
	(93,811)(100,790)(106,768)
	(113,747)(119,725)(126,704)
	(132,683)(137,662)(143,642)
	(147,621)(152,600)(156,579)
	(160,559)(163,538)(166,516)
	(169,493)(171,469)(173,442)
	(176,413)(178,381)(180,347)
	(181,310)(183,272)(185,232)
	(186,191)(188,152)(189,116)
	(190,83)(191,57)(191,37)
	(192,23)(192,15)(192,12)
\path(192,22)(42,17)
\path(162,1562)(17,1562)
\path(52,12)(52,15)(52,23)
	(51,36)(51,55)(50,81)
	(50,112)(49,147)(48,185)
	(48,223)(47,261)(46,297)
	(46,331)(45,363)(45,392)
	(45,418)(45,442)(44,463)
	(45,482)(45,500)(45,516)
	(45,531)(46,556)(48,578)
	(49,598)(52,617)(55,635)
	(58,653)(62,670)(66,685)
	(69,696)(71,703)(72,707)
\path(157,777)(158,780)(159,788)
	(161,799)(164,814)(166,832)
	(169,850)(171,870)(172,890)
	(173,912)(174,937)(174,965)
	(174,981)(174,998)(173,1016)
	(173,1036)(173,1057)(172,1081)
	(171,1108)(171,1136)(170,1168)
	(169,1202)(168,1239)(166,1278)
	(165,1318)(164,1359)(163,1399)
	(161,1437)(160,1472)(159,1503)
	(158,1527)(158,1545)(157,1557)
	(157,1564)(157,1567)
\end{picture}
}


==> EEPIC/unwrapping1.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(690,1261)(0,-10)
\path(678,1213)(677,1210)(676,1202)
	(674,1190)(670,1170)(665,1145)
	(659,1114)(652,1080)(645,1042)
	(638,1004)(630,967)(623,931)
	(616,897)(610,865)(603,837)
	(598,810)(592,786)(587,765)
	(583,745)(578,727)(573,710)
	(569,695)(563,674)(556,656)
	(550,638)(543,621)(535,605)
	(527,590)(519,576)(510,564)
	(500,552)(490,542)(480,532)
	(469,524)(457,517)(446,511)
	(433,505)(421,500)(407,496)
	(392,492)(376,487)(359,483)
	(341,480)(323,476)(304,472)
	(285,468)(266,464)(247,460)
	(230,456)(213,452)(198,448)
	(183,444)(170,439)(159,435)
	(148,430)(139,424)(130,418)
	(123,412)(116,405)(110,398)
	(105,391)(101,383)(98,376)
	(96,368)(95,361)(95,355)
	(95,348)(96,342)(98,337)
	(100,332)(105,323)(114,316)
	(125,309)(141,302)(158,296)
	(174,291)(182,288)(183,288)
\thicklines
\path(253,913)(253,493)
\path(253,403)(258,33)
\thinlines
\path(523,1208)(523,1207)(523,1205)
	(523,1202)(523,1197)(523,1191)
	(523,1183)(522,1174)(520,1164)
	(517,1153)(512,1142)(506,1131)
	(498,1118)(487,1105)(473,1091)
	(456,1076)(434,1060)(408,1043)
	(382,1028)(355,1015)(329,1004)
	(304,995)(282,989)(261,984)
	(242,982)(224,980)(208,980)
	(192,980)(176,980)(160,979)
	(144,977)(127,974)(109,970)
	(90,962)(71,952)(53,940)
	(36,925)(23,908)(14,888)
	(12,869)(15,850)(22,832)
	(33,815)(46,799)(62,784)
	(80,769)(98,754)(117,741)
	(136,728)(153,717)(167,708)
	(179,702)(186,697)(191,694)(193,693)
\path(308,643)(458,568)
\path(543,488)(545,486)(550,482)
	(558,474)(568,464)(579,452)
	(592,438)(603,423)(613,408)
	(621,392)(625,376)(625,360)
	(620,344)(608,328)(592,316)
	(573,306)(552,298)(529,292)
	(505,288)(480,284)(455,282)
	(430,280)(406,279)(384,278)
	(364,278)(348,278)(337,278)
	(331,278)(328,278)
\path(413,18)(413,19)(413,22)
	(414,29)(415,41)(417,56)
	(420,73)(423,92)(428,110)
	(433,129)(441,146)(451,163)
	(463,178)(473,186)(483,192)
	(492,196)(499,199)(505,200)
	(510,201)(514,201)(517,200)
	(521,200)(525,199)(529,197)
	(535,195)(543,192)(552,187)
	(562,181)(573,173)(586,159)
	(597,144)(606,129)(613,113)
	(618,97)(623,81)(626,66)
	(629,52)(631,42)(632,36)(633,33)
\thicklines
\path(253,1213)(253,1003)
\end{picture}
}


==> EEPIC/unwrapping2.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(934,1522)(0,-10)
\path(613,554)(614,554)(621,554)
	(633,554)(647,555)(661,557)
	(672,561)(681,566)(689,574)
	(693,580)(697,586)(701,594)
	(705,602)(708,611)(710,621)
	(712,632)(713,643)(712,654)
	(711,665)(708,675)(704,686)
	(698,695)(691,705)(684,713)
	(675,721)(665,729)(652,737)
	(637,746)(620,756)(600,766)
	(577,777)(554,789)(530,800)
	(507,810)(489,818)(475,824)
	(467,827)(464,829)(463,829)
	(461,829)(460,829)(458,829)
	(457,829)(453,831)(444,836)
	(429,844)(407,854)(383,867)
	(359,879)(337,889)(322,897)
	(313,902)(309,904)(308,904)
\thicklines
\path(253,1174)(253,754)
\path(253,664)(268,49)
\thinlines
\path(523,1469)(523,1468)(523,1466)
	(523,1463)(523,1458)(523,1452)
	(523,1444)(522,1435)(520,1425)
	(517,1414)(512,1403)(506,1392)
	(498,1379)(487,1366)(473,1352)
	(456,1337)(434,1321)(408,1304)
	(382,1289)(355,1276)(329,1265)
	(304,1256)(282,1250)(261,1245)
	(242,1243)(224,1241)(208,1241)
	(192,1241)(176,1241)(160,1240)
	(144,1238)(127,1235)(109,1231)
	(90,1223)(71,1213)(53,1201)
	(36,1186)(23,1169)(14,1149)
	(12,1130)(15,1111)(22,1093)
	(33,1076)(46,1060)(62,1045)
	(80,1030)(98,1015)(117,1002)
	(136,989)(153,978)(167,969)
	(179,963)(186,958)(191,955)(193,954)
\path(463,12)(463,13)(463,16)
	(464,23)(465,35)(467,50)
	(470,67)(473,86)(478,104)
	(483,123)(491,140)(501,157)
	(513,172)(523,180)(533,186)
	(542,190)(549,193)(555,194)
	(560,195)(564,195)(567,194)
	(571,194)(575,193)(579,191)
	(585,189)(593,186)(602,181)
	(612,175)(623,167)(636,153)
	(647,138)(656,123)(663,107)
	(668,91)(673,75)(676,60)
	(679,46)(681,36)(682,30)(683,27)
\path(678,1474)(679,1471)(681,1466)
	(684,1455)(689,1439)(696,1416)
	(705,1387)(716,1351)(729,1310)
	(743,1264)(757,1215)(773,1164)
	(788,1111)(804,1059)(819,1007)
	(833,957)(847,910)(859,864)
	(870,822)(880,783)(889,746)
	(897,712)(904,681)(909,653)
	(914,627)(917,603)(920,581)
	(922,560)(922,541)(922,524)
	(921,507)(919,491)(917,476)
	(913,462)(908,449)(903,438)
	(897,427)(890,418)(883,409)
	(874,402)(865,396)(856,390)
	(846,386)(835,383)(824,381)
	(813,380)(802,379)(790,380)
	(779,381)(767,383)(756,386)
	(745,389)(734,393)(723,397)
	(712,402)(702,408)(692,413)
	(682,419)(668,429)(653,439)
	(639,451)(626,463)(612,476)
	(598,490)(584,504)(570,519)
	(557,533)(543,548)(529,562)
	(516,576)(503,590)(489,602)
	(476,614)(463,625)(450,635)
	(436,644)(421,653)(404,662)
	(386,669)(368,676)(349,681)
	(329,686)(309,690)(289,693)
	(269,695)(250,697)(232,697)
	(215,696)(199,695)(185,693)
	(171,690)(160,687)(149,684)
	(139,679)(131,674)(123,669)
	(116,663)(110,657)(105,650)
	(101,643)(98,636)(96,629)
	(95,622)(95,615)(95,609)
	(96,603)(98,598)(100,593)
	(105,584)(114,577)(125,570)
	(141,563)(158,557)(174,552)
	(182,549)(183,549)
\path(313,539)(488,524)
\thicklines
\path(253,1474)(253,1264)
\end{picture}
}


==> EEPIC/unwrapping3.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(911,1522)(0,-10)
\path(97,524)(96,524)(89,525)
	(77,526)(62,528)(49,531)
	(38,534)(31,539)(24,546)
	(20,552)(17,560)(14,569)
	(12,579)(12,590)(12,601)
	(13,612)(15,623)(18,632)
	(22,641)(25,645)(28,649)
	(31,653)(35,657)(39,661)
	(44,664)(48,666)(53,668)
	(59,669)(64,670)(69,670)
	(74,669)(80,668)(85,665)
	(89,662)(94,658)(99,654)
	(103,648)(108,640)(113,630)
	(118,618)(123,605)(128,590)
	(133,575)(137,558)(141,542)
	(145,525)(149,509)(152,493)
	(155,479)(157,465)(160,452)
	(161,443)(163,434)(165,426)
	(167,418)(170,410)(173,403)
	(178,396)(183,390)(190,384)
	(197,378)(207,373)(217,368)
	(229,364)(242,361)(257,358)
	(274,355)(292,353)(312,351)
	(328,350)(346,349)(365,349)
	(386,349)(407,349)(430,350)
	(454,351)(479,353)(504,357)
	(531,361)(557,366)(584,372)
	(610,379)(636,387)(662,397)
	(687,407)(710,419)(733,432)
	(754,446)(774,462)(792,478)
	(809,496)(825,516)(839,536)
	(849,554)(858,574)(866,594)
	(873,616)(879,640)(885,667)
	(889,695)(893,725)(895,759)
	(897,795)(898,833)(899,875)
	(899,919)(898,966)(896,1015)
	(894,1065)(892,1116)(889,1167)
	(886,1217)(883,1265)(880,1310)
	(877,1350)(874,1384)(872,1413)
	(870,1435)(869,1451)(868,1461)
	(867,1466)(867,1469)
\thicklines
\path(347,49)(342,269)
\path(337,409)(332,664)(332,754)(332,1174)
\thinlines
\path(602,1469)(602,1468)(602,1466)
	(602,1463)(602,1458)(602,1452)
	(602,1444)(601,1435)(599,1425)
	(596,1414)(591,1403)(585,1392)
	(577,1379)(566,1366)(552,1352)
	(535,1337)(513,1321)(487,1304)
	(461,1289)(434,1276)(408,1265)
	(383,1256)(361,1250)(340,1245)
	(321,1243)(303,1241)(287,1241)
	(271,1241)(255,1241)(239,1240)
	(223,1238)(206,1235)(188,1231)
	(169,1223)(150,1213)(132,1201)
	(115,1186)(102,1169)(93,1149)
	(91,1130)(94,1111)(101,1093)
	(112,1076)(125,1060)(141,1045)
	(159,1030)(177,1015)(196,1002)
	(215,989)(232,978)(246,969)
	(258,963)(265,958)(270,955)(272,954)
\path(542,12)(542,13)(542,16)
	(543,23)(544,35)(546,50)
	(549,67)(552,86)(557,104)
	(562,123)(570,140)(580,157)
	(592,172)(602,180)(612,186)
	(621,190)(628,193)(634,194)
	(639,195)(643,195)(646,194)
	(650,194)(654,193)(658,191)
	(664,189)(672,186)(681,181)
	(691,175)(702,167)(715,153)
	(726,138)(735,123)(742,107)
	(747,91)(752,75)(755,60)
	(758,46)(760,36)(761,30)(762,27)
\path(392,539)(393,539)(396,539)
	(404,539)(418,540)(437,541)
	(462,542)(490,543)(519,544)
	(548,546)(576,548)(602,550)
	(625,552)(645,554)(663,557)
	(679,560)(694,563)(706,567)
	(718,571)(728,576)(738,581)
	(747,587)(756,593)(763,600)
	(770,607)(776,615)(780,623)
	(784,632)(787,640)(788,649)
	(789,657)(788,666)(786,674)
	(784,682)(780,690)(776,697)
	(770,705)(763,713)(754,721)
	(744,729)(731,737)(716,746)
	(699,756)(679,766)(656,777)
	(633,789)(609,800)(586,810)
	(568,818)(554,824)(546,827)
	(543,829)(542,829)(540,829)
	(539,829)(537,829)(536,829)
	(532,831)(523,836)(508,844)
	(486,854)(462,867)(438,879)
	(416,889)(401,897)(392,902)
	(388,904)(387,904)
\path(282,544)(192,534)
\thicklines
\path(332,1474)(332,1264)
\end{picture}
}


==> EEPIC/unwrapping4.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(912,1522)(0,-10)
\path(889,1469)(889,1466)(889,1460)
	(890,1450)(891,1433)(892,1409)
	(893,1379)(894,1343)(895,1301)
	(897,1254)(898,1203)(899,1150)
	(899,1096)(900,1042)(900,989)
	(899,938)(897,889)(896,842)
	(893,799)(890,758)(886,720)
	(881,686)(876,653)(870,624)
	(862,597)(854,572)(845,549)
	(835,528)(824,508)(812,490)
	(797,470)(781,452)(763,435)
	(744,420)(723,405)(701,392)
	(678,380)(654,369)(628,360)
	(602,351)(575,344)(548,338)
	(520,332)(492,328)(464,325)
	(436,323)(409,322)(382,321)
	(356,321)(331,322)(307,324)
	(284,325)(262,328)(242,330)
	(222,333)(204,336)(179,341)
	(157,347)(136,352)(116,359)
	(98,365)(82,372)(68,380)
	(55,387)(44,395)(35,403)
	(27,410)(21,418)(17,425)
	(14,432)(13,439)(12,446)
	(13,452)(14,457)(18,465)
	(23,473)(31,481)(42,488)
	(56,496)(73,505)(91,514)
	(109,522)(124,528)(134,532)
	(138,534)(139,534)
\thicklines
\path(299,49)(294,269)
\path(289,409)(284,664)(284,754)(284,1174)
\thinlines
\path(554,1469)(554,1468)(554,1466)
	(554,1463)(554,1458)(554,1452)
	(554,1444)(553,1435)(551,1425)
	(548,1414)(543,1403)(537,1392)
	(529,1379)(518,1366)(504,1352)
	(487,1337)(465,1321)(439,1304)
	(413,1289)(386,1276)(360,1265)
	(335,1256)(313,1250)(292,1245)
	(273,1243)(255,1241)(239,1241)
	(223,1241)(207,1241)(191,1240)
	(175,1238)(158,1235)(140,1231)
	(121,1223)(102,1213)(84,1201)
	(67,1186)(54,1169)(45,1149)
	(43,1130)(46,1111)(53,1093)
	(64,1076)(77,1060)(93,1045)
	(111,1030)(129,1015)(148,1002)
	(167,989)(184,978)(198,969)
	(210,963)(217,958)(222,955)(224,954)
\path(494,12)(494,13)(494,16)
	(495,23)(496,35)(498,50)
	(501,67)(504,86)(509,104)
	(514,123)(522,140)(532,157)
	(544,172)(554,180)(564,186)
	(573,190)(580,193)(586,194)
	(591,195)(595,195)(598,194)
	(602,194)(606,193)(610,191)
	(616,189)(624,186)(633,181)
	(643,175)(654,167)(667,153)
	(678,138)(687,123)(694,107)
	(699,91)(704,75)(707,60)
	(710,46)(712,36)(713,30)(714,27)
\path(344,539)(345,539)(348,539)
	(356,539)(370,540)(389,541)
	(414,542)(442,543)(471,544)
	(500,546)(528,548)(554,550)
	(577,552)(597,554)(615,557)
	(631,560)(646,563)(658,567)
	(670,571)(680,576)(690,581)
	(699,587)(708,593)(715,600)
	(722,607)(728,615)(732,623)
	(736,632)(739,640)(740,649)
	(741,657)(740,666)(738,674)
	(736,682)(732,690)(728,697)
	(722,705)(715,713)(706,721)
	(696,729)(683,737)(668,746)
	(651,756)(631,766)(608,777)
	(585,789)(561,800)(538,810)
	(520,818)(506,824)(498,827)
	(495,829)(494,829)(492,829)
	(491,829)(489,829)(488,829)
	(484,831)(475,836)(460,844)
	(438,854)(414,867)(390,879)
	(368,889)(353,897)(344,902)
	(340,904)(339,904)
\path(234,544)(144,534)
\thicklines
\path(284,1474)(284,1264)
\end{picture}
}


==> EEPIC/unwrapping5.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(919,1522)(0,-10)
\thicklines
\path(292,1474)(292,1264)
\path(307,49)(302,269)
\path(297,409)(292,1174)
\thinlines
\path(502,12)(502,13)(502,16)
	(503,23)(504,35)(506,50)
	(509,67)(512,86)(517,104)
	(522,123)(530,140)(540,157)
	(552,172)(562,180)(572,186)
	(581,190)(588,193)(594,194)
	(599,195)(603,195)(606,194)
	(610,194)(614,193)(618,191)
	(624,189)(632,186)(641,181)
	(651,175)(662,167)(675,153)
	(686,138)(695,123)(702,107)
	(707,91)(712,75)(715,60)
	(718,46)(720,36)(721,30)(722,27)
\path(592,1479)(592,1478)(592,1473)
	(590,1461)(588,1442)(585,1419)
	(581,1396)(576,1374)(570,1355)
	(563,1338)(554,1325)(543,1313)
	(530,1302)(519,1295)(506,1288)
	(492,1282)(477,1275)(460,1269)
	(441,1263)(422,1257)(402,1251)
	(382,1245)(361,1240)(341,1235)
	(321,1229)(302,1225)(284,1220)
	(266,1215)(250,1210)(233,1205)
	(217,1199)(202,1193)(187,1187)
	(172,1180)(158,1173)(144,1164)
	(132,1156)(120,1147)(110,1137)
	(101,1127)(93,1116)(87,1106)
	(82,1095)(79,1083)(77,1071)
	(76,1059)(77,1046)(78,1031)
	(81,1016)(84,999)(88,982)
	(94,964)(99,945)(106,926)
	(112,907)(119,888)(125,870)
	(132,852)(137,834)(143,817)
	(148,800)(152,783)(156,766)
	(160,749)(163,732)(165,714)
	(167,696)(168,678)(168,660)
	(168,643)(166,625)(164,609)
	(161,593)(157,579)(153,565)
	(148,552)(142,539)(134,525)
	(125,512)(116,498)(105,485)
	(94,472)(82,459)(70,446)
	(59,434)(48,422)(39,412)
	(30,402)(23,392)(18,384)
	(15,376)(13,370)(12,365)
	(13,360)(14,355)(16,350)
	(19,345)(23,340)(29,336)
	(35,332)(43,328)(51,325)
	(61,322)(71,319)(83,317)
	(95,316)(108,314)(121,314)
	(136,314)(150,314)(166,315)
	(183,316)(200,318)(219,320)
	(239,323)(260,327)(283,332)
	(306,338)(330,344)(354,351)
	(379,360)(404,369)(429,379)
	(454,390)(478,401)(501,413)
	(524,426)(545,440)(566,454)
	(586,470)(605,486)(621,501)
	(637,518)(653,535)(668,554)
	(683,573)(698,594)(713,616)
	(727,639)(741,662)(754,687)
	(767,712)(779,737)(790,763)
	(801,789)(811,814)(820,839)
	(829,864)(837,888)(844,912)
	(851,935)(857,958)(862,980)
	(867,1002)(872,1024)(876,1046)
	(879,1069)(883,1093)(886,1117)
	(889,1143)(891,1171)(894,1201)
	(896,1231)(898,1264)(900,1297)
	(901,1330)(903,1362)(904,1391)
	(905,1417)(906,1438)(906,1454)
	(907,1465)(907,1471)(907,1474)
\end{picture}
}


==> EEPIC/unwrapping6.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(500,1271)(0,-10)
\thicklines
\path(38,33)(33,1223)
\thinlines
\path(188,33)(188,34)(190,38)
	(193,47)(198,62)(206,81)
	(214,103)(223,125)(231,145)
	(240,163)(247,179)(254,192)
	(261,203)(268,213)(276,220)
	(282,227)(289,232)(296,237)
	(304,240)(312,244)(321,246)
	(329,247)(338,248)(347,247)
	(355,246)(364,244)(372,240)
	(380,237)(387,232)(394,227)
	(401,220)(408,213)(415,203)
	(422,192)(429,179)(436,163)
	(445,145)(453,125)(462,103)
	(470,81)(478,62)(483,47)
	(486,38)(488,34)(488,33)
\path(188,1233)(188,1232)(188,1229)
	(188,1220)(189,1205)(189,1185)
	(190,1160)(191,1133)(192,1107)
	(194,1081)(196,1057)(198,1036)
	(200,1017)(202,1000)(205,985)
	(209,971)(213,958)(218,944)
	(224,930)(231,916)(239,903)
	(247,891)(257,879)(266,868)
	(277,859)(287,851)(298,844)
	(308,839)(318,836)(328,834)
	(338,833)(348,834)(358,836)
	(368,839)(378,844)(389,851)
	(399,859)(410,868)(419,879)
	(429,891)(437,903)(445,916)
	(452,930)(458,944)(463,958)
	(467,971)(471,985)(474,1000)
	(476,1017)(478,1036)(480,1057)
	(482,1081)(484,1107)(485,1133)
	(486,1160)(487,1185)(487,1205)
	(488,1220)(488,1229)(488,1232)(488,1233)
\end{picture}
}


==> EEPIC/w-2k-0-tangle.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1461,1726)(0,-10)
\put(197,54){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$m$}}}
\path(82,1699)(82,1554)
\path(532,1694)(527,1554)
\path(232,1694)(232,1544)
\path(692,1689)(692,1554)
\path(842,1684)(842,1549)
\path(992,1694)(992,1549)
\path(1142,1689)(1142,1534)
\path(1137,344)(1137,345)(1137,348)
	(1137,358)(1137,374)(1136,397)
	(1136,426)(1135,459)(1134,493)
	(1133,527)(1131,559)(1130,589)
	(1128,616)(1126,639)(1124,660)
	(1122,678)(1119,693)(1116,707)
	(1112,719)(1109,728)(1105,736)
	(1101,744)(1096,750)(1091,756)
	(1085,761)(1079,765)(1071,769)
	(1063,771)(1054,773)(1045,773)
	(1034,773)(1023,771)(1011,769)
	(998,765)(984,761)(970,756)
	(955,750)(939,744)(923,736)
	(905,728)(887,719)(871,711)
	(853,702)(835,692)(815,681)
	(794,670)(771,657)(746,642)
	(718,627)(688,610)(656,591)
	(622,571)(585,550)(547,527)
	(507,504)(466,480)(426,456)
	(388,433)(352,412)(320,393)
	(293,377)(271,364)(256,355)
	(245,349)(240,346)(237,344)
\path(852,344)(852,629)
\path(847,779)(837,1244)
\path(697,339)(702,539)
\path(687,674)(687,1244)
\path(87,344)(87,1244)
\path(537,344)(537,464)
\path(537,569)(537,1244)
\path(987,1229)(987,1228)(987,1224)
	(987,1213)(988,1195)(988,1171)
	(989,1141)(991,1110)(992,1078)
	(994,1049)(996,1022)(998,998)
	(1001,978)(1004,960)(1008,945)
	(1012,932)(1017,921)(1021,914)
	(1024,908)(1029,902)(1033,897)
	(1038,892)(1043,888)(1048,884)
	(1054,881)(1059,879)(1065,878)
	(1071,877)(1077,876)(1083,877)
	(1089,878)(1095,879)(1100,882)
	(1106,885)(1111,888)(1116,892)
	(1121,897)(1125,902)(1130,908)
	(1133,915)(1137,921)(1142,933)
	(1146,946)(1150,961)(1153,979)
	(1156,1000)(1158,1024)(1160,1051)
	(1162,1081)(1163,1113)(1165,1145)
	(1166,1175)(1166,1200)(1167,1218)
	(1167,1229)(1167,1233)(1167,1234)
\put(1092,49){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2k$}}}
\path(12,1544)(1212,1544)(1212,1244)
	(12,1244)(12,1544)
\end{picture}
}


==> EEPIC/w-2k-0.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1461,1726)(0,-10)
\put(197,54){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$m$}}}
\path(82,1699)(82,1554)
\path(532,1694)(527,1554)
\path(232,1694)(232,1544)
\path(692,1689)(692,1554)
\path(842,1684)(842,1549)
\path(992,1694)(992,1549)
\path(1142,1689)(1142,1534)
\path(1137,344)(1137,345)(1137,348)
	(1137,358)(1137,374)(1136,397)
	(1136,426)(1135,459)(1134,493)
	(1133,527)(1131,559)(1130,589)
	(1128,616)(1126,639)(1124,660)
	(1122,678)(1119,693)(1116,707)
	(1112,719)(1109,728)(1105,736)
	(1101,744)(1096,750)(1091,756)
	(1085,761)(1079,765)(1071,769)
	(1063,771)(1054,773)(1045,773)
	(1034,773)(1023,771)(1011,769)
	(998,765)(984,761)(970,756)
	(955,750)(939,744)(923,736)
	(905,728)(887,719)(871,711)
	(853,702)(835,692)(815,681)
	(794,670)(771,657)(746,642)
	(718,627)(688,610)(656,591)
	(622,571)(585,550)(547,527)
	(507,504)(466,480)(426,456)
	(388,433)(352,412)(320,393)
	(293,377)(271,364)(256,355)
	(245,349)(240,346)(237,344)
\path(852,344)(852,629)
\path(847,779)(837,1244)
\path(697,339)(702,539)
\path(687,674)(687,1244)
\path(87,344)(87,1244)
\path(537,344)(537,464)
\path(537,569)(537,1244)
\path(987,1229)(987,1228)(987,1224)
	(987,1213)(988,1195)(988,1171)
	(989,1141)(991,1110)(992,1078)
	(994,1049)(996,1022)(998,998)
	(1001,978)(1004,960)(1008,945)
	(1012,932)(1017,921)(1021,914)
	(1024,908)(1029,902)(1033,897)
	(1038,892)(1043,888)(1048,884)
	(1054,881)(1059,879)(1065,878)
	(1071,877)(1077,876)(1083,877)
	(1089,878)(1095,879)(1100,882)
	(1106,885)(1111,888)(1116,892)
	(1121,897)(1125,902)(1130,908)
	(1133,915)(1137,921)(1142,933)
	(1146,946)(1150,961)(1153,979)
	(1156,1000)(1158,1024)(1160,1051)
	(1162,1081)(1163,1113)(1165,1145)
	(1166,1175)(1166,1200)(1167,1218)
	(1167,1229)(1167,1233)(1167,1234)
\put(1092,49){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2k$}}}
\path(12,1544)(1212,1544)(1212,1244)
	(12,1244)(12,1544)
\end{picture}
}

